Real Deep Research for AI, Robotics and Beyond

With the rapid growth of research in AI and robotics now producing over 10,000 papers annually it has become increasingly difficult for researchers to stay up to date. Fast evolving trends, the rise of interdisciplinary work, and the need to explore domains beyond one's expertise all contribute to this challenge. To address these issues, we propose a generalizable pipeline capable of systematically analyzing any research area: identifying emerging trends, uncovering cross domain opportunities, and offering concrete starting points for new inquiry. In this work, we present Real Deep Research (RDR) a comprehensive framework applied to the domains of AI and robotics, with a particular focus on foundation models and robotics advancements. We also briefly extend our analysis to other areas of science. The main paper details the construction of the RDR pipeline, while the appendix provides extensive results across each analyzed topic. We hope this work sheds light for researchers working in the field of AI and beyond.

==> (inline-0) <==
\begin{tabularx}{0.95\textwidth}{@{} X @{\dotfill} r @{}}
  \texttt{\textbf{Domain Survey}} & \pageref{tab:fm} \\
  \hspace*{2em} \texttt{Foundation Model} & \pageref{tab:fm} \\
  \hspace*{2em} \texttt{Robotics} & \pageref{tab:ro} \\
  \hspace*{2em} \texttt{Computer Vision} & \pageref{tab:cv} \\
  \hspace*{2em} \texttt{Natural Language Processing} & \pageref{tab:nlp} \\
  \hspace*{2em} \texttt{Machine Learning} & \pageref{tab:ml} \\
  \hspace*{2em} \texttt{Nature} & \pageref{tab:nature} \\
  \hspace*{2em} \texttt{Science} & \pageref{tab:science} \\
  \texttt{\textbf{Perspective Survey}} & \pageref{tab:fm-input} \\
  \hspace*{2em} \texttt{Foundation Model Perspectives} & \pageref{tab:fm-input} \\
  \hspace*{2em} \texttt{Robotic Perspectives} & \pageref{tab:ro-sensors} \\
  \texttt{\textbf{Trend Analysis}} & \pageref{tab:tr-cv} \\
  \hspace*{2em} \texttt{Computer Vision} & \pageref{tab:tr-cv} \\
  \hspace*{2em} \texttt{Robotics} & \pageref{tab:tr-robotic} \\
  \hspace*{2em} \texttt{Natural Language Processing} & \pageref{tab:tr-nlp} \\
  \hspace*{2em} \texttt{Machine Learning} & \pageref{tab:tr-ml-topics} \\
\end{tabularx}

\clearpage
% \section{Domain Survey}
% \label{sec:domain-survey}
\begin{table}[ht]
\centering\scriptsize      % one step smaller than \small
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.02\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.23\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.27\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.06\linewidth}@{}}% Cluster
% ----- COLOURED HEADER (safe from row-banding) -----
\toprule
\textbf{Cat.} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Modalities & representations ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Model modalities \& representations \cite{Chen2024Internvl,FengLi2025Llava,YiWang*2024Internvideo,ShengbangTong2024Cambrian,YechengWu2025Vila,MinShi2025Eagle,ShengqiongWu2025Towards,XueyanZou2024Interfacing,JiaboYe2025Mplug,HaoZhang*2024Llava}}\\
& 1.1 Vision–Language \cite{Chen2024Internvl,YechengWu2025Vila,WeihanWang2024Cogvlm,ChenyuZhou2025Learning,Chen2024Scaling}
& Foundation models that jointly process images/video and natural language.
& Vision-Language Models; Vision-Language Robotic FMs
& \scriptsize 0, 3 \\

\rowcolor{AltGray}
& 1.2 Multimodal (\(\ge 3\)) \cite{Srivastava2024Omnivec,XuZheng*2024Learning,ZhiyangXu2025Modality,XinyanChen2025X,XuZheng*2024Centering}
& Architectures/objectives agnostic to the exact mix of modalities.
& Multimodal Foundation Models; Multimodal LLMs; Multimodal Large Language Models
& \scriptsize 1, 4, 5, 6 \\

& 1.3 Open-vocabulary grounding \cite{DaveZhenyuChen2024Scanrefer,Margffoy-Tuay2024Dynamic,ZhenxiangLin2024Wildrefer,YufeiZhan2024Griffon,WeichengKuo2024Findit}
& Linking free-form text to modality-specific regions or anchors.
& Open-Vocabulary Grounding
& \scriptsize 1 \\

\rowcolor{AltGray}
& 1.4 3D/4D \& video reps \cite{SudhirYarram*2024Forecasting,HaoChen*2024Fast,ChaoyiZhou2025Latent,GyojinHan*2024Learning,HaianJin2025Lvsm}
& Learned neural representations for 3-D/4-D scenes and video.
& 3D \& Multimodal Representation; Diffusion-based 3D/4D Generation; 3D \& Video Synthesis
& \scriptsize 0, 7, 9 \\

& 1.5 Neural scene encoding \cite{BenMildenhall2024Nerf,ZhideZhong2024Structured,Fu2024Colmap,DejiaXu2024Sinnerf,WenpuLi2024Benerf}
& Representations enabling view-consistent reconstruction.
& Multi-view Consistent Reconstruction; Gaussian Splatting; NeRF Representations
& \scriptsize 9 \\

%=========== 2. Generative & diffusion ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Generative \& diffusion techniques \cite{NanLiu2024Compositional,JinboXing*2024Dynamicrafter,GuyTevet2024Motionclip,YinanZhang*2024Large,YongweiChen2024Comboverse,BoyuanChen2024Diffusion,Hung-YuTseng2024Modeling,ZeweiZhang2025Gooddrag,HanLin2025Ctrl,AbdelrahmanEldesokey2025Build}}\\
& 2.1 Core diffusion modelling \cite{XiruiLi2025Simple,BaiLiChen2025Zigzag,ShengkunTang*2024Adadiff,YinanZhang*2024Large,SulinLiu2025Think}
& Diffusion processes used as the primary generative backbone.
& Diffusion Generative Modeling
& \scriptsize 7 \\

\rowcolor{AltGray}
& 2.2 Control \& personalisation \cite{RishubhParihar*2024Precisecontrol, Luo2024Readout, Mo2024Freecontrol, NickStracke*2024Ctrloralter, Mo2024Dynamic}
& Steering diffusion outputs with prompts, adapters or user profiles.
& Controllable Diffusion Personalization; Controllable Efficient Sampling
& \scriptsize 7, 11 \\

& 2.3 Robot policy via diffusion \cite{YoraiShaoul2025Multi, YinanZhang*2024Large, YulaiZhao2025Adding, YixiaoWang*2024Optimizing, JiachengYe2025Beyond}
& Using diffusion to learn control policies for robots or manipulators.
& Diffusion-Based Policy Learning
& \scriptsize 3 \\

\rowcolor{AltGray}
& 2.4 Editing \& post-generation \cite{LituRout2025Semantic, RuichengWang*2024Diffusion, FengTian2025Postedit, YashSavani2024Diffusing, AndrewBrown2024End}
& Applying diffusion to edit or refine existing content.
& Diffusion-based Generative Editing
& \scriptsize 4 \\

& 2.5 Efficiency \& distillation \cite{TimSalimans2024Multistep, ShengkunTang*2024Adadiff, HyogonRyu2024Memory, haoweiz2024Dip, YuchenLiang2025Linear}
& Speed-ups and compact student models for diffusion.
& Diffusion Model Acceleration; Efficient Sampling \& Distillation
& \scriptsize 8 \\

%=========== 3. Training & adaptation ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Training \& adaptation strategies \cite{HaozeHe2025Smt,JerryYao-ChiehHu2025Fundamental,YanjunZhao2025Second,JonasHübotter2025Efficiently,HritikBansal2025Smaller,Chi-HengLin2025Modegpt,JunmoKang2025Self,YinlamChow2025Inference,HakazeCho2025Revisiting,MinhLe2025Revisiting}}\\
& 3.1 Self-/pre-training paradigms \cite{Mahajan2024Exploring, JizeCao2024Behind, XiangxiangChu*2024Visionllama, SravantiAddepalli2024Towards, AnnaVettoruzzo2025Unsupervised}
& Large-scale unsupervised or weakly-supervised pre-training methods.
& Elastic Self-Supervised Pre-training
& \scriptsize 6 \\

\rowcolor{AltGray}
& 3.2 Prompt/adapter learning \cite{ZifengWang2024Dualprompt, Mercea2024Time, XinyuanGao2024Beyond, ChongjieSi2025Maintaining, MinhLe2025Revisiting}
& Lightweight modulation of frozen backbones via prompts or adapters.
& Prompt/Adapter Tuning; Prompt/Adapter Learning; Parameter-Efficient Prompt Tuning
& \scriptsize 0, 1, 5 \\

& 3.3 Param-efficient finetune \cite{FanxuMeng2024Pissa, SoufianeHayou2024Impact, VijayLingam2024Svft, ShenYuan2024Bridging, KartikeyaBhardwaj2024Sparse}
& LoRA/adapters that tune only a small slice of parameters.
& Parameter-Efficient Fine-Tuning; Adapter-Efficient Fine-Tuning
& \scriptsize 10, 11 \\

\rowcolor{AltGray}
& 3.4 Compression \& inference efficiency \cite{JunFang2024Post, XuefeiNing2024Dsa, YingWang2024Differentiable, TaehoKim2024Cprune, Chen2024Constraint}
& Sparsity, low-rank factorisation and runtime acceleration.
& Sparse/Low-Rank Model Compression; Efficient Transformer Inference
& \scriptsize 10 \\

%=========== 4. Safety, alignment & ethics ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Safety, alignment \& ethics \cite{YueWu2025Self,TongMu2024Rule,ShicongCen2025Value,ZhihanLiu2024Provably,KaifengLyu2024Keeping,SeongyunLee2024Aligning,YuGui2024Conformal,AndyZou2024Improving,JinqiLuo2024Pace,JingnanZheng2024Ali}}\\
& 4.1 Safety alignment \cite{YiranZhao2025Understanding, AndyZou2024Improving, YimengZhang*2024Generate, JaehongYoon2025Safree, SamyakJain2024What}
& Aligning model behaviour with human or policy constraints.
& LLM Safety Alignment; Alignment \& Safety
& \scriptsize 2, 6 \\

\rowcolor{AltGray}
& 4.2 Bias \& harm mitigation \cite{MhdHasanSarhan2024Fairness, ThomasKehrenberg2024Null, MomchilPeychev2024Latent, GuhaBalakrishnan2024Towards, VishnuSureshLokhande2024Fairalm}
& Detecting and reducing social or representational bias.
& Safety \& Bias Mitigation
& \scriptsize 11 \\

& 4.3 Preference optimisation \cite{TongMu2024Rule, ShicongCen2025Value, WenxuanZhang2025Bi, MarcusWilliams2025Targeted, YueWu2025Self}
& Fine-tuning with human preference or RLHF-style signals.
& Preference-Optimized Fine-Tuning
& \scriptsize 2 \\

%=========== 5. Embodied interaction & robotics ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Embodied interaction \& robotics \cite{ZekunQi2024Shapellm,YuanchenJu2024Robo,JiafeiDuan2024Manipulate,SongmingLiu2025Rdt,XiaohanWang*2024Videoagent,WentaoYuan2024Robopoint,AnkitGoyal2024Rvt,VidhiJain2024Vid,XinEricWang2024Environment,BiaoJiang2024Motionchain}}\\
& 5.1 Robotic foundation models \cite{DibyaGhosh2024Octo,LiruiWang2024Scaling,MooJinKim2024Openvla,VidhiJain2024Vid,DantongNiu2024Llarva}
& General-purpose models for perception and control on robots.
& Vision-Language Robotic Foundation Models
& \scriptsize 3 \\

\rowcolor{AltGray}
& 5.2 Embodied agents \cite{SinanTan2024Multi,UnnatJain2024Cordial,ZhenfangChen2025Scaling,ShuYu2025Adam,ShengranHu2025Automated}
& Agents acting in simulated or real environments with multimodal inputs.
& Embodied Vision-Language Agents
& \scriptsize 4 \\

& 5.3 Intended manipulation \cite{YuanchenJu2024Robo,HaoranGeng2024Sage,WenlongHuang2024Rekep,KailinLi2024Semgrasp,WeiZhao2025Vlas}
& Grounding natural-language instructions into robot actions.
& Multimodal Instruction-Guided Manipulation
& \scriptsize 3 \\

%=========== 6. Reasoning & agent systems ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Reasoning \& agent systems \cite{ShilongLiu*2024Llava,SinanTan2024Multi,UnnatJain2024Cordial,ChenQian2025Scaling,KayaStechly2025Self,VighneshSubramaniam2025Multiagent,HongxinZhang2025Combo,ZhijianHuang2024Making,HaoTang2024Worldcoder,GuibinZhang2025Cut}}\\
& 6.1 Multi-agent reasoning \cite{UnnatJain2024Cordial,SinanTan2024Multi,HongxinZhang2025Combo,ChaoYu2024Learning,VighneshSubramaniam2025Multiagent}
& Coordinated planning or dialogue among several learned agents.
& Multi-Agent Reasoning
& \scriptsize 2 \\

%=========== 7. Generalisation & robustness ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 7.\;Generalisation \& robustness \cite{MaximilianAugustin2024Adversarial,PrithvijitChattopadhyay2024Learning,BingchenZhao2024Ood,SunghaChoi2024Improving,XiaoGu2024Tackling,SungyeonKim*2024Efficient,PoojanOza2024Multiple,LarsDoorenbos2024Data,ZirunGuo2025Smoothing,RakshithShetty2024Towards}}\\
& 7.1 Domain robustness \cite{PrithvijitChattopadhyay2024Learning,XinEricWang2024Environment,YupeiYang2025Towards,VarshithSreeramdass2025Generalized}
& Techniques to maintain performance under domain shift.
& Domain-Robust Generalization
& \scriptsize 5 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.02\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.23\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.34\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.06\linewidth}@{}}% Cluster
\toprule
\textbf{Cat.} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Perception & Mapping ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Perception \& Mapping \cite{AbbasSadat2024Perceive,JuexiaoZhang2024Multiview,WenzhaoZheng2024Occworld,MedhiniNarasimhan2024Seeing,Harwath2024Jointly}}\\
& 1.1 Multimodal sensor fusion \cite{Liang2024Deep,Yin2024Fusion,TimBroedermann2024Muses,Zimmer2024Tumtraf,TsunHsuanWang2024V}
& Fuse heterogeneous sensors for richer scene understanding
& LiDAR–Camera Fusion; Radar–Camera Fusion; V2X Cooperative Perception ...
& \scriptsize 0,6,7,8,14,16 \\

\rowcolor{AltGray}
& 1.2 3D reconstruct/occupancy \cite{WenzhaoZheng2024Occworld,Huang2024Selfocc,HaisongLiu2024Fully,WeiyangLiu2024Structural,Peng2024Learning}
& Build dense or sparse geometric maps for localisation
& 3-D SLAM \& Reconstruction; 3-D Occupancy; Efficient 3-D Representation
& \scriptsize 0,8,16 \\

& 1.3 BEV / top-view mapping \cite{Zhao2024Improving,Yin2024Fusion,Chambon2024Pointbev,KaiJiang2024Da,ZhiqiLi2024Bevformer}
& Bird’s-eye or top-down representations for planning
& BEV Perception; V2X Collaborative Perception
& \scriptsize 0,14,16 \\

%=========== 2. Manipulation & Grasping ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Manipulation \& Grasping \cite{OmidTaheri2024Grab,SamarthBrahmbhatt2024Contactpose,YanWu2024Saga,DylanTurpin2024Grasp,YuanchenJu2024Robo}}\\
& 2.1 Dexterous grasping \cite{DylanTurpin2024Grasp,MaxYang2024Anyrotate,ye2025dex1b,HuiZhang2024Graspxl,TylerGaWeiLum2024Dextrah}
& Multi-finger in-hand manipulation
& Dexterous Robotic Grasping; Dexterous Grasp \& Manipulation
& \scriptsize 11,12 \\

\rowcolor{AltGray}
& 2.2 Generalist manipulation \cite{ChengChi2024Universal,DibyaGhosh2024Octo,Liang2024Rapid,XinyuZhang2024One,ZhechengYuan2024Learning}
& Single policy handles diverse objects/tasks
& Generalist Robotic Manipulation; Robotic Manipulation; Humanoid Manipulation
& \scriptsize 3,4,9 \\

& 2.3 Tactile-vision fusion \cite{Yang2024Binding,BinghaoHuang2024D,RuoxuanFeng2025Anytouch,KelinYu2024Mimictouch}
& Combine touch and vision for reactive grasps
& Multimodal Tactile-Vision Learning
& \scriptsize 11 \\

%=========== 3. Locomotion & Navigation ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Locomotion \& Navigation \cite{YanWu2024Saga,XuxinCheng2024Expressive,TairanHe2024Agile,MinghuanLiu2024Visual,TairanHe2024Omnih}}\\
& 3.1 Legged locomotion control \cite{TairanHe2024Agile,MinghuanLiu2024Visual,RuihanYang2024Generalized,RubenGrandia2024Design,ZiwenZhuang2024Humanoid}
& Whole-body control and adaptation on uneven terrain
& Legged Robot Locomotion; Learning-Based Control \& Adaptation
& \scriptsize 17 \\

\rowcolor{AltGray}
& 3.2 Embodied VL navigation \cite{HanqingWang2024Active,YuankaiQi2024Object,JacobKrantz2024Beyond,JiazhaoZhang2024Navid}
& Language-directed navigation with active mapping
& Embodied Vision-Language Navigation; Active 3-D Mapping \& Planning
& \scriptsize 7,19 \\

%=========== 4. Planning & Control ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Planning \& Control \cite{NishanthKumar2024Practice,VidhiJain2024Vid,ZipengFu2024Humanplus,ZhiyuanZhou2024Autonomous,RuijieZheng2025Tracevla}}\\
& 4.1 Language/hierarchical planning \cite{SuneelBelkhale2024Rt,LucyXiaoyangShi2024Yell,YiLi2025Hamster,MuzhiHan2024Interpret}
& Translate language or high-level goals into executable skills
& Language-Guided Planning \& Control; Hierarchical Skill Planning \& Adaptation
& \scriptsize 2,18 \\

\rowcolor{AltGray}
& 4.2 Diffusion/Transformer policies \cite{TsungWeiKe2024D,YoraiShaoul2025Multi,Liang2024Skilldiffuser,Ma2024Hierarchical,ChaoyiPan2024Model}
& Trajectory generation with generative sequence models
& Diffusion Policies; Diffusion/Transformer Policy Models; Generative Diffusion Models
& \scriptsize 1,9,14 \\

%=========== 5. Robot Learning & Adaptation ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Robot Learning \& Adaptation \cite{TylerIngebrand2024Zero,NishanthKumar2024Practice,VidhiJain2024Vid,ZipengFu2024Humanplus,ZhiyuanZhou2024Autonomous}}\\
& 5.1 RL \& imitation \cite{HengyuanHu2024Imitation,ZhaoHengYin2024Offline,DylanJFoster2024Behavior,ChunMaoLai2024Diffusion,JesseZhang2024Extract}
& Learn skills from rewards, demonstrations or offline data
& Robot Reinforcement Learning; Imitation Learning Policies; Sample-Efficient RL ...
& \scriptsize 3,9,15 \\

\rowcolor{AltGray}
& 5.2 Sim to real \& continual adaptation \cite{JacobKrantz2024Sim,AlexGomezVilla2024Exemplar,PatrickYin2025Rapidly,JiafeiLyu2025Cross,WonjeChoi2025Nesyc}
& Transfer and improve policies across domains over time
& Continual Sim-to-Real Adaptation; Sim-to-Real Transfer; Self-Supervised Distillation/Adaptation
& \scriptsize 0,4,15,16 \\

& 5.3 Multitask / generalisable policies \cite{RiaDoshi2024Scaling,LiruiWang2024Scaling,PietroMazzaglia2024Genrl,HaoqiYuan2025Cross}
& Single policy generalises across many tasks and embodiments
& Multitask Generalisable Robotics
& \scriptsize 1 \\

%=========== 6. Autonomous Driving ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Autonomous Driving \cite{AbbasSadat2024Perceive,Hecker2024End,HaoranSong2024Pip,TsunHsuanWang2024V,XiaofengWang2024Drivedreamer}}\\
& 6.1 Motion forecasting, perception \& simulation \cite{MahyarNajibi2024Motion,XiaofengWang2024Drivedreamer,KelvinWong2024Testing,Hecker2024End}
& Forecast traffic actors, all-weather perception, long-tail scenario simulation
& Motion Forecasting; Trajectory Prediction; Driving Perception; Scenario Simulation
& \scriptsize 5,6,8,13,14 \\

%=========== 7. Simulation & World Models ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 7.\;Simulation \& World Models \cite{XiaofengWang2024Drivedreamer,XuanlinLi2024Evaluating,Wang2024Driving,XinyangGu2024Advancing,QiuyuChen2024Urdformer}}\\
& 7.1 Generative world models \cite{XiaofengWang2024Drivedreamer,YihanHu2024Solving,NicklasHansen2025Hierarchical,LeonardoBarcellona2025Dream,LixuanZhang2024Prelar}
& Learn latent physics/world models for planning or RL
& Generative World Models
& \scriptsize 12 \\

\rowcolor{AltGray}
& 7.2 Self-supervised simulation \cite{Buchler2024Improving,EhsanElhamifar2024Self,JunweiLiang2024Simaug,ArthurAubret2024Self,SenthilPurushwalkam2024Challenges}
& Expand synthetic experience using self-supervised signals
& Self-Supervised Generative Simulation
& \scriptsize 5 \\

%=========== 8. Embodied Language Robotics ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 8.\;Embodied Language Robotics \cite{DavidRozenberszki2024Language,AbdelrhmanWerby2024Hierarchical,YuankaiQi2024Object,SuneelBelkhale2024Rt}}\\
& 8.1 LLM-driven robotics \cite{JackyLiang2024Learning,AidanCurtis2024Trust,MinghaoChen2024Automanual,JunruSong2025Laser}
& Use large language models for zero-shot policy/reasoning
& LLM-Driven Robotics; LLM-Enhanced Driving; LLM-Driven Zero-Shot Planning
& \scriptsize 2,13,19 \\

\rowcolor{AltGray}
& 8.2 Vision-language control \cite{YuankaiQi2024Object,SuneelBelkhale2024Rt,PengxiangDing2024Quar,WeiZhao2025Vlas,WentaoYuan2024Robopoint}
& Pair vision with text to drive low-level actions
& Vision-Language Robotic Control; Hierarchical Skill Planning \& Adaptation
& \scriptsize 18 \\

& 8.3 Open-vocabulary mapping \cite{DavidRozenberszki2024Language,AbdelrhmanWerby2024Hierarchical,ShizheChen2024Learning,XinEricWang2024Environment,YuankaiQi2024Object}
& Build scene maps labelled with free-form language
& Open-Vocabulary Scene Mapping
& \scriptsize 19 \\

%=========== 9. Safety & Robustness ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 9.\;Safety \& Robustness \cite{AbbasSadat2024Perceive,TairanHe2024Agile,AlessioSampieri2024Pose,YiranZhao2025Understanding,YuanchenJu2024Robo}}\\
& 9.1 Safety-aware planning \cite{AbbasSadat2024Perceive,JonathanMichaux2024Safe,TairanHe2024Agile,AidanCurtis2024Partially,JonasGunster2024Handling}
& Explicit risk reasoning during motion generation 
& Safety-Aware Motion Planning
& \scriptsize 10 \\

\rowcolor{AltGray}
& 9.2 Runtime monitoring \cite{RohanSinha2024Real,ChristopherAgia2024Unpacking,AbbasSadat2024Perceive,HuihanLiu2024Multi,SkandSkand2024Simple}
& Detect and mitigate failures on-the-fly
& Failure Detection \& Runtime Monitoring
& \scriptsize 18 \\

& 9.3 Robust control \cite{AdilZouitine2024Time,JunfengLong2024Learning,AlexOshin2024Differentiable,FanShi2024Rethinking,JeanPierreSleiman2024Guided}
& Improve stability against disturbances and uncertainties
& Safety \& Robustness (Locomotion)
& \scriptsize 17 \\

%=========== 10. Multi-Robot & Human Collaboration ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 10.\;Multi-Robot \& Human Collaboration \cite{ChengChi2024Universal,TairanHe2024Omnih,XuxinCheng2024Open,ZipengFu2024Humanplus,UnnatJain2024Cordial}}\\
& 10.1 Multi-agent collaboration \cite{AdilZouitine2024Time,JunfengLong2024Learning,AlexOshin2024Differentiable,FanShi2024Rethinking,JeanPierreSleiman2024Guided}
& Plan and act with other robots or humans in the loop
& Multi-Agent / Human-Robot Collaboration
& \scriptsize 10 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
@{} >{\raggedright\arraybackslash}p{0.07\linewidth}
>{\raggedright\arraybackslash}p{0.18\linewidth}
>{\raggedright\arraybackslash}X
>{\raggedright\arraybackslash}p{0.28\linewidth}
>{\centering\arraybackslash}p{0.08\linewidth}@{}}
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1. Robust \& Generalizable Learning} \\
& 1.1 Adversarial / OOD Robustness
& Defending against or detecting malicious, anomalous or out-of-distribution inputs.
& adversarial robustness; deepfake detection; anomaly detection; out-of-distribution detection
& \scriptsize 0,2,5 \\
\rowcolor{AltGray}
& 1.2 Domain Adaptation \& Generalization
& Transferring models across different domains, devices or persons without performance drop.
& domain adaptation; domain generalization; test-time adaptation; person re-identification
& \scriptsize 3,6 \\
& 1.3 Low-Data Learning
& Learning reliably from scarce, imbalanced or continually arriving data.
& few-shot; continual learning; long-tailed recognition; federated learning
& \scriptsize 0,1,2 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2. Representation \& Model Efficiency} \\
& 2.1 Representation Learning \& Distillation
& Un/semisupervised learning and distillation techniques that build informative, explainable features.
& self-supervised learning; semi-supervised segmentation; pseudo-label consistency; representation learning; knowledge distillation; explainability
& \scriptsize 4,5,7,10 \\
\rowcolor{AltGray}
& 2.2 Efficient Architectures
& Designing compact, hardware-friendly or automatically searched neural networks.
& efficient ViT; neural architecture compression; sparse/quantized NAS
& \scriptsize 9 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3. Generative Modeling \& Editing} \\
& 3.1 2D Generative Imaging
& Synthesising or editing images/videos with controllable appearance or compression.
& generative adversarial networks; image inpainting; image translation; neural style transfer; diffusion-based image/video generation; controllable generative editing; neural compression
& \scriptsize 18,21,23 \\
\rowcolor{AltGray}
& 3.2 3D Neural Rendering \& Scene Generation
& Generating or reconstructing 3-D scenes via implicit or explicit neural representations.
& neural radiance fields; 3D scene generation; 3DGS; dynamic scene reconstruction; neural rendering
& \scriptsize 25,28,29 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4. 2D Perception \& Enhancement} \\
& 4.1 Detection \& Segmentation
& Locating objects or semantic regions in images/videos.
& object detection; semantic segmentation; few-shot detection
& \scriptsize 1,10,16 \\
\rowcolor{AltGray}
& 4.2 Tracking \& Motion Estimation
& Following objects or estimating pixel correspondences over time.
& object tracking; correspondence; registration; optical flow; UAV
& \scriptsize 13,20 \\
& 4.3 Matting \& Transparency
& Separating foreground layers or transparency effects in images/videos.
& image/video matting; trimap guidance; mask guidance; transformer-based matting models
& \scriptsize 19 \\
\rowcolor{AltGray}
& 4.4 Restoration \& Enhancement
& Improving quality of degraded images/videos or reconstructing HDR.
& image/video restoration; diffusion models for restoration; HDR
& \scriptsize 21,27 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5. 3D Perception \& Geometry} \\
& 5.1 Depth \& Reconstruction
& Estimating depth or reconstructing 3-D structure from images.
& depth estimation; stereo matching; 3D reconstruction
& \scriptsize 26 \\
\rowcolor{AltGray}
& 5.2 LiDAR \& 3D Detection
& Understanding point clouds for object detection and semantic segmentation.
& LiDAR point clouds; 3D object detection; 3D semantic segmentation
& \scriptsize 16 \\
& 5.3 Pose \& Localization
& Estimating 6-D object poses or localizing cameras in space.
& 6D pose estimation; visual localization; equivariant features
& \scriptsize 24 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6. Video \& Temporal Understanding} \\
& 6.1 Temporal Action \& Video Reasoning
& Recognising and localising actions or reasoning over temporal video cues.
& temporal action localization; video representation; multimodal reasoning
& \scriptsize 12 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 7. Multimodal \& Vision-Language Systems} \\
& 7.1 Vision-Language Pretraining \& Retrieval
& Learning cross-modal representations for zero-shot tasks or retrieval.
& vision-language pretraining; zero-shot learning; cross-modal retrieval
& \scriptsize 8 \\
\rowcolor{AltGray}
& 7.2 Multimodal Large Models \& Grounding
& Large models that jointly reason over vision and language with grounding.
& multimodal large language models; visual grounding; visual reasoning; benchmark datasets; 3D vision-language grounding; scene graph generation
& \scriptsize 11,14 \\
& 7.3 Audio / Sign / Gaze Multimodality
& Integrating audio, sign language or gaze with vision tasks.
& audio-visual learning; sign language processing; gaze estimation
& \scriptsize 15 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 8. Human-Centric Understanding \& Animation} \\
& 8.1 Pose \& Interaction
& Estimating human body pose and modelling human-object interactions.
& 3D human pose estimation; human-object interaction; transformer-based motion generation
& \scriptsize 22 \\
\rowcolor{AltGray}
& 8.2 Avatars \& Animation
& Building and animating realistic 3-D human avatars.
& 3D human avatars; pose-driven animation; neural rendering of humans
& \scriptsize 28 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 9. Embodied \& Autonomous Systems} \\
& 9.1 Embodied Navigation \& Mapping
& Perception and planning for agents navigating 3-D environments.
& embodied navigation; HD-map generation; lane generation
& \scriptsize 14,17 \\
\rowcolor{AltGray}
& 9.2 Trajectory Prediction \& Traffic Simulation
& Forecasting future paths and simulating realistic traffic participants.
& trajectory prediction; data-driven traffic simulation
& \scriptsize 17 \\

% \rowcolor{CategoryBG}
% \multicolumn{5}{@{}l}{\bfseries 10. Event-Based \& Computational Imaging} \\
% & 10.1 Event \& Computational Imaging
% & Using non-standard sensors and algorithms for high-speed or HDR imaging.
% & event-based vision; computational imaging; depth reconstruction; HDR reconstruction
% & \scriptsize 27 \\

% \rowcolor{CategoryBG}
% \multicolumn{5}{@{}l}{\bfseries 11. Biomedical Vision} \\
% & 11.1 Medical Image Analysis
% & Applying vision methods to medical imagery with limited labels.
% & semi-supervised segmentation; medical image analysis
% & \scriptsize 7 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
@{} >{\raggedright\arraybackslash}p{0.06\linewidth} % Category
>{\raggedright\arraybackslash}p{0.18\linewidth}   % Sub-category
>{\raggedright\arraybackslash}X                   % What is covered
>{\raggedright\arraybackslash}p{0.26\linewidth}   % Examples
>{\centering\arraybackslash}p{0.05\linewidth}@{}} % Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Information Extraction}\\
& 1.1 Entity \& Relation Extraction
& Automatic detection of named entities plus the semantic relations or events connecting them.
& Named Entity Recognition, Relation Extraction, Event Extraction
& \scriptsize 0 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Text Generation \& Summarization}\\
& 2.1 Summarization \& Keyphrase Generation
& Producing concise summaries or keyphrases from longer documents.
& Summarization, Keyphrase, Evaluation
& \scriptsize 12 \\
\rowcolor{AltGray}
& 2.2 Controllable \& Stylistic Generation
& Generating text under user-specified style or attribute constraints.
& Style transfer, controllable text generation, representations
& \scriptsize 27 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Dialogue \& Conversational Systems}\\
& 3.1 Task-oriented Dialogue
& Dialogue systems that track state and generate responses to accomplish user goals.
& Dialogue systems, Response generation, Dialogue state tracking
& \scriptsize 14 \\
\rowcolor{AltGray}
& 3.2 Empathetic \& Safe Dialogue
& Handling empathy, hate speech and multimodal cues in conversations.
& HateSpeechDetection, EmpatheticDialogue, ...
& \scriptsize 25 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Multilingual \& Cross-lingual NLP}\\
& 4.1 Multilingual Modeling \& Transfer
& Building models that operate across many (often low-resource) languages and transfer knowledge between them.
& low-resource languages, multilingual language models, cross-lingual transfer
& \scriptsize 16 \\
\rowcolor{AltGray}
& 4.2 Multilingual Machine Translation
& Neural translation among multiple language pairs, often using shared or distilled models.
& Neural machine, Knowledge distill, Multilingual modeling
& \scriptsize 19 \\
& 4.3 Multimodal Low-Resource Speech 
& Speech translation/recognition when data are scarce or involve multiple modalities.
& speech translation, multimodal learning, low-resource speech
& \scriptsize 15 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Knowledge \& Reasoning}\\
& 5.1 Knowledge Graph Reasoning
& Embedding and temporal/causal reasoning over structured knowledge graphs.
& knowledge graph embedding, event causality reasoning, temporal knowledge reasoning
& \scriptsize 1 \\
\rowcolor{AltGray}
& 5.2 Mathematical \& Chain-of-Thought Reasoning
& Using large language models for step-by-step logical or mathematical reasoning.
& Large language models, Mathematical reasoning, Chain-of-thought prompting
& \scriptsize 10 \\
& 5.3 Compositional \& Syntactic Generalization
& Probing or improving models to generalize compositionally or parse syntax.
& syntactic parsing, compositional generalization, lan. model probing
& \scriptsize 3 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Retrieval \& Question Answering}\\
& 6.1 Dense Retrieval \& RAG
& Learning dense vector search for open-domain QA and retrieval-augmented generation.
& Dense retrieval, open-domain question answering, retrieval-augmented generation
& \scriptsize 4 \\
\rowcolor{AltGray}
& 6.2 Table \& Structured QA / Generation
& Mapping natural language to SQL, answering queries or generating text from structured data.
& Text-to-SQL, Table Question Answering, Data-to-Text Generation
& \scriptsize 2 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 7.\;Evaluation, Alignment \& Editing}\\
& 7.1 LLM Evaluation \& Human Alignment
& Designing metrics and feedback loops to align large language models with human intent.
& LLM evaluation, alignment methods, human feedback
& \scriptsize 23 \\
\rowcolor{AltGray}
& 7.2 Hallucination, Calibration \& Knowledge Editing
& Detecting/mitigating false outputs and editing or calibrating model knowledge.
& hallucination, knowledge editing, calibration
& \scriptsize 11 \\
& 7.3 Evaluation Metrics \& Data Augmentation
& Developing metrics and synthetic data (incl.\ figurative language) to assess or improve models.
& Evaluation metrics, Data augmentation, Figurative language
& \scriptsize 13 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 8.\;Model Training Paradigms \& Efficiency}\\
& 8.1 Continual, In-context \& Instruction Tuning
& Allowing models to learn new tasks or follow instructions without full retraining.
& continual learning, instruction tuning, in-context learning
& \scriptsize 17 \\
\rowcolor{AltGray}
& 8.2 Parameter-Efficient \& Compressed Models
& Reducing training/inference cost via adapters, pruning or lightweight fine-tuning.
& parameter-efficient fine-tuning, model compression for LLMs
& \scriptsize 20 \\
& 8.3 Transformer Efficiency \& Long-Context Modeling
& Architectural or computational methods to scale transformers to longer contexts efficiently.
& Transformer efficiency, long-context modeling, adaptive computation
& \scriptsize 7 \\
\rowcolor{AltGray}
& 8.4 Sentence \& Multilingual Representation Learning
& Contrastive or related methods to build versatile sentence embeddings across languages.
& multilingual representation learning, sentence embeddings, contrastive learning
& \scriptsize 6 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 9.\;Safety, Bias \& Robustness}\\
& 9.1 Social Bias \& Fairness
& Measuring and mitigating demographic or social biases in NLP systems.
& social bias, debiasing, fairness evaluation
& \scriptsize 26 \\
\rowcolor{AltGray}
& 9.2 Misinformation \& Fact Verification
& Detecting false claims, AI-generated text or aligning model values with truthfulness.
& fact verification, misinformation detection, evidence retrieval, fake detection, value alignment
& \scriptsize 18,28 \\
& 9.3 Security \& Privacy Robustness
& Protecting models against adversarial, backdoor or privacy attacks.
& adversarial robustness, backdoor attacks, privacy preservation
& \scriptsize 29 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 10.\;Agents \& Interactive Reasoning}\\
& 10.1 LLM-based Agents \& Planning
& Using large language models as autonomous agents capable of interactive planning and theory-of-mind reasoning.
& LLM agents, interactive planning, theory of mind
& \scriptsize 21 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 11.\;Code Intelligence}\\
& 11.1 Code Generation \& Benchmarks
& Generating executable code and evaluating models on coding tasks.
& code generation, large language models, benchmark evaluation
& \scriptsize 24 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
@{} >{\raggedright\arraybackslash}p{0.06\linewidth}   % Category
>{\raggedright\arraybackslash}p{0.18\linewidth}       % Sub-category
>{\raggedright\arraybackslash}X                       % What is covered
>{\raggedright\arraybackslash}p{0.3\linewidth}       % Examples
>{\centering\arraybackslash}p{0.05\linewidth}@{}}     % Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

% ---------- Category 1 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Generative Modelling \& Media Synthesis}\\
& 1.1 Image / Video Generation \& Editing
& Models that create or edit 2-D or temporal visual content via generative techniques.
& Generative modeling; Image synthesis/editing; Diffusion-based methods; Optimal Transport; Diffusion Models
& \scriptsize 1, 3 \\
\rowcolor{AltGray}
& 1.2 3-D Object \& Molecule Generation
& Generating 3-D shapes or molecular structures using geometry-aware or equivariant models.
& 3D shape generation; neural implicit representations; point cloud reconstruction; equivariant GNNs; 3D molecular generation; drug discovery
& \scriptsize 9, 16 \\
& 1.3 Audio \& Speech Synthesis
& Producing speech or audio from text or multimodal cues, via diffusion models.
& text-to-speech; audio-visual; diffusion
& \scriptsize 2 \\

% ---------- Category 2 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Representation \& Transfer Learning}\\
& 2.1 Continual / Few-Shot / Domain Adaptation
& Adapting models continually, with few examples, or across shifting domains.
& Continual Learning; Few-Shot Learning; Domain Adaptation
& \scriptsize 0 \\
\rowcolor{AltGray}
& 2.2 Self-, Contrastive \& Retrieval-Augmented Learning
& Building rich representations via self/contrastive learning or external retrieval augmentation.
& Self-supervised Learning; contrastive learning; disentangled representations; clustering; language-modeling; retrieval-augmentation; representation-learning
& \scriptsize 5, 6, 15 \\
& 2.3 Parameter-Efficient Transfer
& Adapting large transformers with minimal new parameters and compute.
& Efficient-transformer-architectures; parameter-efficient-fine-tuning; multilingual-adaptation
& \scriptsize 7 \\

% ---------- Category 3 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Robustness, Security \& Privacy}\\
& 3.1 Adversarial \& Backdoor Robustness
& Defending against adversarial or backdoor manipulations and distribution shifts.
& adversarial robustness; backdoor attacks; robustness; knowledge distillation; distribution shift
& \scriptsize 10, 4 \\
\rowcolor{AltGray}
& 3.2 Uncertainty \& Interpretability
& Quantifying model confidence and explaining predictions.
& uncertainty estimation; conformal prediction; model interpretability
& \scriptsize 14 \\
& 3.3 Privacy \& Machine Unlearning
& Ensuring data privacy and enabling deletion or secure distributed learning.
& differential privacy; machine unlearning; federated learning; robust optimization
& \scriptsize 19, 24 \\

% ---------- Category 4 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Model Efficiency \& Compression}\\
& 4.1 Pruning, Quantization \& Embedding Compression
& Compressing networks by pruning, quantizing or embedding reduction for efficient deployment.
& Network pruning; Sparse\_Network\_Pruning; Low-precision quantization; Embedding\_Compression; Efficient architecture search; Recommendation\_Systems
& \scriptsize 8, 21 \\

% ---------- Category 5 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Geometric \& Graph Learning}\\
& 5.1 Equivariant / Geometric Deep Networks
& Networks that respect group symmetries to learn geometric or physical structures.
& equivariant neural networks; group symmetry; geometric deep learning
& \scriptsize 12 \\
\rowcolor{AltGray}
& 5.2 Graph Neural Network Theory
& Theoretical properties, expressivity and robustness of Graph Neural Networks.
& Graph Neural Networks; Expressivity; Robustness
& \scriptsize 20 \\

% ---------- Category 6 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Optimization \& Theory}\\
& 6.1 Non-convex \& Stochastic Optimization
& Algorithms and analysis for nonconvex optimization with stochastic gradients.
& Nonconvex optimization; Stochastic gradient methods; Convergence analysis
& \scriptsize 18 \\
\rowcolor{AltGray}
& 6.2 Neural Network Theory \& Neuroscience Inspiration
& Theoretical studies and neuro-inspired modeling of recurrent nets.
& recurrent neural networks; neuroscience-inspired modeling; theoretical analysis
& \scriptsize 17 \\

% ---------- Category 7 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 7.\;Reinforcement Learning \& Embodied Intelligence}\\
& 7.1 Core \& Offline Reinforcement Learning
& Improving sample efficiency and offline policy learning in RL.
& Reinforcement Learning; Offline Learning; Sample Efficiency
& \scriptsize 29 \\
\rowcolor{AltGray}
& 7.2 Multi-Agent \& Dialogue RL
& Learning cooperation, competition or dialogue among multiple agents.
& multi-agent reinforcement learning; bandit algorithms; game-theoretic learning; dialogue systems; multi-agent collaboration; reinforcement learning
& \scriptsize 28, 26 \\
& 7.3 Embodied AI \& Robotics
& Training embodied agents and robots via differentiable simulation and manipulation tasks.
& Embodied AI; Robotic manipulation; Differentiable simulation
& \scriptsize 27 \\

% ---------- Category 8 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 8.\;Multimodal Perception \& Reasoning}\\
& 8.1 Vision-Language \& Knowledge Reasoning
& Joint reasoning across vision and language plus knowledge graphs.
& vision-language reasoning; knowledge graph learning; compositional generalization
& \scriptsize 11 \\
\rowcolor{AltGray}
& 8.2 Video Understanding \& 3-D Perception
& Temporal and 3-D understanding of videos and dynamic scenes.
& Video understanding; Temporal modeling; 3D perception
& \scriptsize 13 \\

% ---------- Category 9 ----------
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 9.\;Scientific \& Symbolic Machine Learning}\\
& 9.1 Physics \& Differential Equation-guided Learning
& Learning operators governed by physical laws and differential equations.
& Neural differential equations; Physics-informed operator learning; Spatiotemporal forecasting
& \scriptsize 23 \\
\rowcolor{AltGray}
& 9.2 Program Synthesis \& Automated Reasoning
& Automatically generating code or formal proofs from specifications.
& Program synthesis; Code generation; Theorem proving
& \scriptsize 22 \\
& 9.3 Combinatorial, Causal \& Bayesian Optimization
& Optimization over discrete structures, causal questions or Bayesian objectives.
& Combinatorial optimization; Causal inference; Bayesian optimization
& \scriptsize 25 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.06\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.2\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.28\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.06\linewidth}@{}}% Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Life Sciences & Biomedicine ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Life Sciences \& Biomedicine}\\
& 1.1 Immuno-oncology \& Metabolic Signalling
& Immune mechanisms in cancer and metabolic cues that modulate them
& T-cell immunity; tumour microenvironment; metabolic signalling
& \scriptsize 0 \\

\rowcolor{AltGray}
& 1.2 Cancer Genomics \& Epigenetics
& Genetic and epigenetic alterations driving oncogenesis and therapy response
& Cancer; DNA repair; epigenetics
& \scriptsize 1 \\

& 1.3 Infectious Disease \& Microbiome Interactions
& Host–pathogen dynamics and microbiome ecology shaping antimicrobial strategies
& Host–pathogen interactions; antimicrobial therapeutics; microbiome dynamics
& \scriptsize 2 \\

\rowcolor{AltGray}
& 1.4 Neuro-immune Metabolism \& Aging
& Crosstalk between immune system, metabolism and brain across aging
& Neuroimmunology; metabolism; aging
& \scriptsize 3 \\

& 1.5 Genome Editing \& Microbial/Plant Immunity
& Engineering genomes and decoding microbial & plant defence mechanisms
\& CRISPR-based genome editing; bacterial anti-phage defence; plant immune signalling
& \scriptsize 4 \\

\rowcolor{AltGray}
& 1.6 Protein \& RNA Engineering
& Designing proteins and regulating chromatin/RNA to control cell function
& Protein design; chromatin regulation; RNA processing
& \scriptsize 5 \\

& 1.7 Neural Epigenetics \& Disorders
& Epigenetic regulation of neural plasticity and neuropsychiatric disease
& Neural circuit plasticity; epigenetic regulation; neuropsychiatric disorders
& \scriptsize 6 \\

\rowcolor{AltGray}
& 1.8 Population \& Single-Cell Genomics
& Sequencing-based mapping of genetic variation at population \& cellular resolution
& Genome sequencing; population genetics; single-cell transcriptomics
& \scriptsize 7 \\

& 1.9 Connectomics \& Behaviour
& Structural mapping of neural circuits to explain behaviour
& Connectomics; neural circuit mapping; behaviour
& \scriptsize 8 \\

\rowcolor{AltGray}
& 1.10 Evolutionary Genomics \& Paleobiology
& Reconstructing evolutionary history using ancient DNA and fossils
& Paleogenomics; prehistoric migrations; fossil record
& \scriptsize 9 \\

%=========== 2. Chemistry & Materials Science ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Chemistry \& Materials Science}\\
& 2.1 Catalysis \& Green Synthesis
& Catalytic and synthetic routes for sustainable chemical production
& Advanced catalysis; sustainable chemistry; synthetic methodologies
& \scriptsize 10 \\

\rowcolor{AltGray}
& 2.2 Functional Materials for Energy \& Electronics
& Multifunctional materials for energy storage and flexible devices
& Advanced materials; energy storage; flexible electronics
& \scriptsize 12 \\

& 2.3 Perovskite Solar Technologies
& High-efficiency perovskite and tandem photovoltaics with interface engineering
& Perovskite photovoltaics; tandem solar cells; interface passivation
& \scriptsize 13 \\

\rowcolor{AltGray}
& 2.4 Integrated Photonics \& Optoelectronic Integration
& Integration of perovskites and 2D semiconductors into photonic platforms
& Integrated photonics; perovskite optoelectronics; 2D semiconductor integration
& \scriptsize 14 \\

%=========== 3. Physics & Quantum Technology ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Physics \& Quantum Technology}\\
& 3.1 Quantum Materials
& Emergent quantum phases in topological and moiré systems, incl.\ unconventional superconductivity
& Topological quantum matter; moiré heterostructures; unconventional superconductivity
& \scriptsize 16 \\

\rowcolor{AltGray}
& 3.2 Quantum Computing Hardware \& Networks
& Scalable, fault-tolerant quantum processors and quantum communication links
& Fault-tolerant quantum computing; scalable qubit hardware; quantum networking
& \scriptsize 17 \\

%=========== 4. Earth & Environmental Science ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Earth \& Environmental Science}\\
& 4.1 Climate Change \& Ecosystem Impacts
& How climate change alters ecosystems and the global environment
& Climate-change; ecosystem-impacts; global-environment
& \scriptsize 15 \\

%=========== 5. Astronomy & Astrophysics ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Astronomy \& Astrophysics}\\
& 5.1 Exoplanetary Science with JWST
& Characterising exoplanet atmospheres and interiors using JWST observations
& Exoplanet atmospheres; planetary interiors; JWST observations
& \scriptsize 18 \\

\rowcolor{AltGray}
& 5.2 Early-Universe \& Black-Hole Astronomy
& Galaxy formation and supermassive black holes in the early Universe probed with JWST
& JWST; early-Universe galaxies; supermassive black holes
& \scriptsize 19 \\

%=========== 6. Computer Science & AI ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Computer Science \& Artificial Intelligence}\\
& 6.1 Foundation \& Trustworthy AI
& Large foundation models, applied AI and methods ensuring fairness \& reliability
& Foundation models; applied artificial intelligence; fairness and reliability
& \scriptsize 11 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.10\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.18\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.29\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.10\linewidth}@{}}% Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Earth \& Environmental Sciences}\\
& 1.1 Climate \& Ecosystem Dynamics
& Interactions among climate change, carbon cycling and biodiversity, including conservation responses
& Biodiversity loss; Conservation strategies; Climate change impacts; Climate change; Carbon cycle; Environmental impacts
& \scriptsize 0,1 \\
\rowcolor{AltGray}
& 1.2 Geophysical Processes
& Physical processes shaping Earth’s solid and cryospheric systems
& Earthquakes; Volcanism; Ice dynamics
& \scriptsize 2 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Space Science}\\
& 2.1 Stellar \& Space-Plasma Physics
& Physics of stars, solar activity and the interstellar medium
& Compact objects; Interstellar medium; Solar activity
& \scriptsize 9 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Biological Sciences}\\
& 3.1 Evolutionary Genomics
& Genetic mechanisms driving adaptation and speciation
& Evolutionary genomics; adaptation; speciation
& \scriptsize 3 \\
\rowcolor{AltGray}
& 3.2 Molecular \& Cellular Regulation
& Molecular signaling and structural mechanisms governing development and genome integrity
& Hormone signaling; Immune defense; Developmental regulation; Genome stability; Chromosome segregation; Cryo-EM structural biology
& \scriptsize 4,5 \\
& 3.3 Neurobiology \& Systems Neuroscience
& Gene-to-circuit bases of neural function, plasticity and behaviour
& Neuroscience; Gene regulation; Single-cell; neural circuits; synaptic plasticity; behavior
& \scriptsize 6,8 \\
\rowcolor{AltGray}
& 3.4 Immunity, Infection \& Therapy
& Host defence mechanisms and engineered immunotherapies against pathogens and cancer
& Antiphage immunity; CRISPR systems; Antibiotic discovery; Immunoregulation; Metabolic signaling; Cancer therapy; Infectious disease; Immunotherapy; Molecular engineering
& \scriptsize 7,11,13 \\
& 3.5 Synthetic \& Computational Biology
& Design of biomolecules and biological systems using AI and synthetic methods
& protein-design; deep-learning; synthetic-biology
& \scriptsize 12 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Materials \& Chemical Sciences}\\
& 4.1 Catalysis \& Chemical Transformations
& Selective catalytic methods for constructing organic molecules
& Catalytic organic synthesis; Radical-mediated transformations; Selective C--H functionalization
& \scriptsize 14 \\
\rowcolor{AltGray}
& 4.2 Advanced Functional Materials
& Smart, biointegrated and nanostructured materials with tailored properties
& Smart materials; Biointegrated electronics; Soft robotics; Nanostructured materials; Energy storage; Functional properties
& \scriptsize 15,17 \\
& 4.3 Energy Conversion \& Separation Materials
& Materials enabling electrochemical, thermal and membrane-based energy technologies
& Electrocatalysis; Porous framework materials; Membrane separations; Perovskite photovoltaics; Thermoelectric devices; Radiative cooling
& \scriptsize 16,18 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Physics \& Quantum Technologies}\\
& 5.1 Quantum Materials \& Information
& Exotic quantum phases and their application to information processing
& Topological quantum phases; Quantum information processing; Strongly correlated matter
& \scriptsize 19 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Computational \& Social Systems Science}\\
& 6.1 Information Dynamics \& Society
& Computational study of information spread and persuasion in sociotechnical systems
& misinformation propagation; democratic polarization; AI-mediated persuasion
& \scriptsize 10 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
@{} >{\raggedright\arraybackslash}p{0.10\linewidth}  % Category
>{\raggedright\arraybackslash}p{0.18\linewidth}      % Sub-category
>{\raggedright\arraybackslash}X                      % What is covered
>{\raggedright\arraybackslash}p{0.26\linewidth}      % Examples
>{\centering\arraybackslash}p{0.10\linewidth}@{}}    % Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} & \textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1. Pharmacogenomics \& Genetics-Guided Therapy}\\
& 1.1 Cytochrome P450 Genotype-Driven Therapy
& Links CYP450 genetic variants to drug exposure and response for individualised dosing.
& CYP2C19 pharmacogenetics, star-allele variability, precision antithrombotic therapy, antidepressant pharmacogenetics
& \scriptsize 1,3,4 \\
\rowcolor{AltGray}
& 1.2 Transporter Pharmacogenetics
& Examines genetic variation in drug transporters and its impact on safety and efficacy.
& SLCO1B1 variants, statin-associated muscle symptoms
& \scriptsize 6 \\
& 1.3 PGx Implementation \& Economic Evaluation
& Assesses clinical decision support, workflow integration, and the cost-effectiveness of pharmacogenomics.
& pharmacogenomics implementation, clinical decision support, cost-effectiveness
& \scriptsize 11 \\
\rowcolor{AltGray}
& 1.4 Oncology / High-Risk Therapy PGx
& Uses germline variants to predict toxicity and guide dosing of high-risk or anticancer drugs.
& DPYD variants, TPMT variants, NUDT15 variants, chemotherapy toxicity prediction, pharmacogenetic-guided dosing
& \scriptsize 21 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2. Quantitative Pharmacology \& Model-Informed Drug Development}\\
& 2.1 Population PK \& Dose Optimisation
& Applies population PK and exposure–response models to refine dosing in diverse patients.
& population pharmacokinetics, precision dosing, anticoagulants, exposure–response modelling, oncology real-world evidence
& \scriptsize 2,17,25,29 \\
\rowcolor{AltGray}
& 2.2 Mechanistic PBPK \& Special Populations
& Uses physiologically based PK models to predict drug disposition in paediatrics, the CNS, pregnancy, and other special populations.
& paediatric PBPK modelling, CNS drug delivery, maternal–infant pharmacology, anti-infective therapy
& \scriptsize 7,19 \\
& 2.3 Exposure–Response for Biologic / Cell Therapies
& Characterises PK/PD and dose–response of biologics and cell-based therapies.
& PK/PD modelling, haematological therapies, biologic PK/PD, immunomodulatory therapies, T-cell engagers
& \scriptsize 15,26,28 \\
\rowcolor{AltGray}
& 2.4 Machine-Learning-Assisted Precision Dosing
& Integrates machine learning with PK models and real-world factors to individualise therapy.
& machine learning, precision pharmacokinetic modelling, transplant immunosuppressant dosing, gut microbiota influence, model-informed drug development
& \scriptsize 18,20 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3. Drug Metabolism, Transport \& Interaction Science}\\
& 3.1 Enzyme-Mediated DDIs \& Prediction
& Investigates cytochrome P450 interactions and uses models to forecast clinical risk.
& cytochrome P450, PBPK modelling, QT prolongation
& \scriptsize 14,5 \\
\rowcolor{AltGray}
& 3.2 Transporter-Mediated DDIs \& Biomarkers
& Studies renal and hepatic transporters and endogenous probes to detect interaction liability.
& renal transporters, hepatic transporters, endogenous biomarkers of transporter activity
& \scriptsize 13,24,27 \\
& 3.3 Clinical DDIs \& Risk Management
& Documents real-world interaction scenarios and strategies to mitigate adverse outcomes.
& opioid overdose management, nirmatrelvir/ritonavir interactions, EHR-based pharmacovigilance
& \scriptsize 0,8 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4. Regulatory Science \& Evidence Generation}\\
& 4.1 Trial Diversity \& Health Equity
& Promotes representative enrolment and equitable access in clinical research.
& clinical trial diversity, health equity, regulatory initiatives
& \scriptsize 10 \\
\rowcolor{AltGray}
& 4.2 Real-World Evidence \& External Controls
& Leverages observational data and synthetic controls to inform regulatory decisions.
& real-world evidence, external control trials, regulatory frameworks
& \scriptsize 9 \\
& 4.3 Drug-Lifecycle Oversight \& Lag Analysis
& Evaluates approval timelines, post-marketing requirements, and regulatory performance.
& regulatory science, drug lag, post-marketing studies
& \scriptsize 16 \\
\rowcolor{AltGray}
& 4.4 Biomarker / Rare Disease / Biosimilar Qualification
& Establishes evidentiary standards for biomarkers, orphan products, and biosimilars.
& rare-disease drug development, biomarker qualification, biosimilar development, PK/PD biomarkers, regulatory strategies
& \scriptsize 22,23 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5. Clinical Therapeutics \& Outcomes Research}\\
& 5.1 Cardio-Renal \& Metabolic Outcomes
& Assesses the long-term efficacy and safety of metabolic therapies on cardiovascular and renal endpoints.
& SGLT2 inhibitors, cardiovascular–renal outcomes, antidiabetic drug safety
& \scriptsize 12 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.06\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.15\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.32\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.06\linewidth}@{}}% Cluster
% ----- COLOURED HEADER (safe from row-banding) -----
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Textual inputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Textual inputs}\\
& 1.1 Large-scale tokenized corpora
& Massive general-domain text for LM pre-training
& Web pages; Wikipedia; books; C4; Pile; WikiText; OpenWebText; SlimPajama
& \scriptsize 11 \\

\rowcolor{AltGray}
& 1.2 Prompt \& interaction data
& User/system prompts and model replies gathered for alignment, RLHF or robustness
& Prompts/questions; model responses; preference/reward labels; adversarial triggers; long-context demonstrations
& \scriptsize 0, 2 \\

& 1.3 Problem statements with context
& Natural-language tasks paired with explicit structured knowledge or code/data schemas
& NL problem + knowledge graph/database schema/code stub; reasoning traces or step-by-step solutions
& \scriptsize 14 \\

%=========== 2. Visual inputs (images) ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Visual inputs (images)}\\
& 2.1 Raw images
& Canonical labelled/unlabelled images after basic augmentation
& ImageNet, CIFAR, COCO photos; medical scans
& \scriptsize 19 \\

\rowcolor{AltGray}
& 2.2 Cued images
& Images supplied with auxiliary spatial/sensor cues
& Low-light or blurry photos + masks; camera poses; depth/event data; points/boxes
& \scriptsize 17 \\

& 2.3 Patch or region tokens
& Visual patches embedded as tokens for transformer processing
& ViT/MAE patches from images or single video frames
& \scriptsize 3 \\

%=========== 3. Video & motion inputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Video \& motion inputs}\\
& 3.1 Video streams with motion cues
& Time-ordered frames plus motion/semantic signals
& Video frames; optical flow; 3-D pose; segmentation masks; aligned audio track
& \scriptsize 13 \\

%=========== 4. 3-D \& spatial inputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;3-D \& spatial inputs}\\
& 4.1 Geometry \& depth representations
& Explicit 3-D or depth data for spatial reasoning
& Point clouds; RGB-D images; TSDF/voxel grids; meshes; camera extrinsics; semantic labels
& \scriptsize 1 \\

%=========== 5. Multimodal token sequences ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Multimodal token sequences}\\
& 5.1 Cross-modal token bags
& Tokens from diverse modalities embedded with positional info
& Text, audio, vision, graphs, biology tokens with position vectors
& \scriptsize 12, 18 \\

\rowcolor{AltGray}
& 5.2 Encoder-fused tokens
& Tokens from separate encoders concatenated into one sequence
& CLIP/ViT image tokens + BERT/LLaMA text tokens
& \scriptsize 15 \\

& 5.3 Normalized latent embeddings
& Modality-specific encoders map data into a shared latent space (may include placeholders)
& Text, images, video, audio all → joint embeddings (missing modalities allowed)
& \scriptsize 4 \\

%=========== 6. Generative-model conditioning ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Generative-model conditioning}\\
& 6.1 Diffusion noise schedule
& Noisy latent sample $x_t$, timestep token $t$, optional class/text/geometry conditioning
& $x_t$ + $z$; timestep $t$; class label; pose map; depth; edges
& \scriptsize 16 \\

\rowcolor{AltGray}
& 6.2 Auxiliary generation cues
& User-supplied hints steering image generation or editing
& Reference image; mask; depth; pose; layout; bounding boxes
& \scriptsize 10 \\

%=========== 7. Task-oriented multimodal inputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 7.\;Task-oriented multimodal inputs}\\
& 7.1 Visual observations + NL prompts
& Perception frames paired with a natural-language task or edit instruction
& Screenshot + “click the red button”; video frame + “highlight the pedestrian”
& \scriptsize 6 \\

\rowcolor{AltGray}
& 7.2 Image-text pairs with cues
& Captioned/questioned images often carrying region annotations
& Image + caption; VQA triplets; bounding-box / mask annotations
& \scriptsize 7 \\

& 7.3 Embodied-agent context
& Agent perception, proprioception & history combined with a goal description
\& RGB-D stream; past actions; goal text (“navigate to the chair”)
& \scriptsize 8 \\

%=========== 8. Sequential & trajectory inputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 8.\;Sequential \& trajectory inputs}\\
& 8.1 Offline state–action trajectories
& Logged sequences for offline RL or behaviour cloning
& Time-series control signals; graphs; 3-D skeleton poses; human preference labels
& \scriptsize 9 \\

%=========== 9. Inverse-problem observations ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 9.\;Inverse-problem observations}\\
& 9.1 Corrupted measurements with ground truth
& Raw measurements transformed by known operators, paired with target outputs
& MRI $k$-space + mask; blurred → sharp image pairs; noisy sensor data
& \scriptsize 5 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.10\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.18\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.29\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.10\linewidth}@{}}% Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Representation & Architecture ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Representation \& Architecture}\\
& 1.1 Token \& latent representation
& Mapping raw data to discrete/continuous tokens or latents
& Latent representation learning; token/patch embedding; visual-token projection … 
& \scriptsize 0, 14, 17, 18, 19 \\

\rowcolor{AltGray}
& 1.2 Attention \& Transformer variants
& Architectural changes that make attention cheaper or deeper
& Sparse/low-rank attention; spatiotemporal attention; positional scaling …
& \scriptsize 2, 10, 11, 14, 17, 18, 19 \\

& 1.3 Mixture-of-Experts \& routing
& Dynamic selection of expert blocks or routes
& Modular MoE; dynamic routing; MoE token routing …
& \scriptsize 0, 11, 15, 17, 19 \\

%=========== 2. Generative Paradigms ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Generative Paradigms}\\
& 2.1 Diffusion \& score-based generation
& Noise-to-data generative flows
& UNet diffusion; latent diffusion; guided conditional sampling …
& \scriptsize 2, 3, 4, 5, 10, 13, 18 \\

\rowcolor{AltGray}
& 2.2 Energy-based \& control formulations
& Sampling by minimising energy or solving control processes
& Energy-based score learning; optimal-control SDE; solver-accelerated inversion …
& \scriptsize 13 \\

& 2.3 Probabilistic \& masked inference
& Non-diffusion probabilistic decoders
& Probabilistic generative inference; masked auto-encoding; next-token prediction …
& \scriptsize 0, 17, 18, 19 \\

%=========== 3. Multimodal Alignment & Fusion ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Multimodal Alignment \& Fusion}\\
& 3.1 Encoders $\rightarrow$ shared latent space
& Separate encoders project each modality into a common space
& Modality-specific encoders; projection layers; frozen CLIP backbone …
& \scriptsize 1, 6, 12, 18, 19 \\

\rowcolor{AltGray}
& 3.2 Cross-attention fusion \& conditioning
& Mechanisms for interaction between modalities
& Cross-attention fusion; prompt cross-attention; multimodal concatenation …
& \scriptsize 2, 4, 6, 10, 12, 14, 18, 19 \\

& 3.3 Vision/Video-language alignment
& Aligning paired modalities in latent space
& Video-language alignment; contrastive alignment; generative self-supervision …
& \scriptsize 1, 8, 12, 14, 18, 19 \\

%=========== 4. Adaptation & Efficiency ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Adaptation \& Efficiency}\\
& 4.1 Parameter-efficient adaptation
& Updating only a small subset of weights or added modules
& LoRA/adapters; low-rank tuning; modular fusion …
& \scriptsize 1, 2, 4, 10, 12, 15, 16, 19 \\

\rowcolor{AltGray}
& 4.2 Prompting \& modular extensions
& Steering frozen backbones with prompts or plug-ins
& Prompt conditioning; chain-of-thought prompting; tool invocation …
& \scriptsize 1, 6, 7, 9, 17, 19 \\

& 4.3 Compression \& efficient training
& Reducing compute, memory or training cost
& Quantisation; pruning-distillation; communication-efficient sharding …
& \scriptsize 2, 5, 10, 15, 16, 19 \\

%=========== 5. Reasoning & Interaction ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Reasoning \& Interaction}\\
& 5.1 Chain-of-thought \& tool reasoning
& Explicit reasoning traces or calls to external tools
& Chain-of-thought reasoning; retrieval-augmented reasoning; self-refinement …
& \scriptsize 6, 7, 8, 9 \\

\rowcolor{AltGray}
& 5.2 RL \& preference modeling
& Reinforcement or preference-based optimisation
& Preference-conditioned policies; RLHF alignment; optimal-transport RL …
& \scriptsize 3, 9 \\

& 5.3 Multi-agent / planner loops
& Multiple interacting agents or explicit planner loops
& Multi-agent collaboration; Planner-Actor-Corrector-Verifier loop …
& \scriptsize 7, 8 \\

%=========== 6. Robustness & Domain Shift ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Robustness \& Domain Shift}\\
& 6.1 Uncertainty \& robust optimisation
& Estimating confidence and resisting adversarial inputs
& Uncertainty quantification; adaptive memory; adversarial robustness …
& \scriptsize 0, 9, 16 \\

\rowcolor{AltGray}
& 6.2 Domain adaptation \& model editing
& Adapting or editing knowledge post-training
& Targeted model editing; synthetic-data adaptation; knowledge probing …
& \scriptsize 4, 9, 16, 19 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.07\linewidth}
      >{\raggedright\arraybackslash}p{0.2\linewidth}
      >{\raggedright\arraybackslash}X
      >{\raggedright\arraybackslash}p{0.34\linewidth}
      >{\centering\arraybackslash}p{0.06\linewidth}@{}}
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Language-centric outputs}\\
& 1.1 Token probabilities \& sequences
& Autoregressive LMs: token logits or generated text
& next-token probability distributions; generated token sequences
& \scriptsize 2 \\

\rowcolor{AltGray}
& 1.2 Aligned LLM responses
& Instruction-tuned completions for reasoning, safety, long-context
& helpful-harmless-truthful responses; safe refusals; reasoning-enhanced; hallucination-reduced
& \scriptsize 3, 15 \\

& 1.3 Reasoning traces \& answers
& Chain-of-thought steps plus final decoded result
& chain-of-thought reasoning; intermediate outputs; final answers
& \scriptsize 0 \\

\rowcolor{AltGray}
& 1.4 Visually-grounded NL outputs
& Language grounded in image/video content
& captions; visual-QA; reasoning with bounding boxes, masks
& \scriptsize 9 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Generative visual \& multimodal outputs}\\
& 2.1 Photorealistic images
& High-fidelity images from text or prompts
& photorealistic; identity-preserving; context-coherent images; text-conditioned images
& \scriptsize 1, 18 \\

\rowcolor{AltGray}
& 2.2 Video / motion generation
& Consistent video or 3D motion from text
& temporally-consistent video; 3-D motion generation/editing
& \scriptsize 5 \\

& 2.3 3D scenes \& assets
& Meshes, NeRFs, Gaussian fields for rendering/editing
& meshes; point clouds; NeRF; editable scene/asset generation
& \scriptsize 11 \\

\rowcolor{AltGray}
& 2.4 Multimodal reconstructions
& Images, video, audio decoded from latents
& reconstructed/generated multi-modal data
& \scriptsize 19 \\

& 2.5 Diffusion samples \& noise
& Reverse-diffusion outputs with noise estimates
& generated or reconstructed samples… plus noise/score estimates
& \scriptsize 7 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Predictive \& structured outputs}\\
& 3.1 Classification scores
& Class labels, probabilities, or logits
& class labels / probabilities / logits
& \scriptsize 4, 13 \\

\rowcolor{AltGray}
& 3.2 Localization \& segmentation
& Masks, boxes, poses, or captions pinpointing content
& segmentation masks; bounding boxes; 3-D localization/pose; textual grounding/captions
& \scriptsize 16, 13 \\

& 3.3 Structured artefacts
& Graphs, coordinates, flows, molecules, causal terms
& graphs; poses; flows; molecular/crystal structures; uncertainties; causal/physical parameters
& \scriptsize 14 \\

\rowcolor{AltGray}
& 3.4 Downstream embeddings
& Transformed features for later task use
& transformed feature embeddings; reconstructed/generative outputs
& \scriptsize 13 \\

& 3.5 Control \& planning
& Predicted actions, plans, or trajectories
& action sequences \& control commands; task-grounded plans
& \scriptsize 6 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Evaluation, improvement \& efficiency outputs}\\
& 4.1 Metrics \& benchmarks
& Accuracy, bias, uncertainty, safety, etc.
& accuracy; F1; ROC-AUC; Elo; bias; calibration
& \scriptsize 17 \\

\rowcolor{AltGray}
& 4.2 Enhanced / corrected artefacts
& Outputs improving other models (predictions, data, signals)
& corrected predictions; synthetic/augmented data; anomaly/OOD scores; attribution indicators
& \scriptsize 10 \\

& 4.3 Compressed models
& Quantised/tuned checkpoints with reduced cost
& efficient, compressed, fine-tuned foundation models
& \scriptsize 8 \\

\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Embedding-space outputs}\\
\rowcolors{1}{white}{AltGray}
& 5.1 Aligned multimodal embeddings
& Joint space for text/image/audio enabling retrieval or classification
& aligned multimodal embeddings; zero-shot classification
& \scriptsize 12 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.08\linewidth}
      >{\raggedright\arraybackslash}p{0.18\linewidth}
      >{\raggedright\arraybackslash}X
      >{\raggedright\arraybackslash}p{0.3\linewidth}
      >{\centering\arraybackslash}p{0.08\linewidth}@{}}
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Language-modeling ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Language-modeling objectives}\\
& Next / Masked-token Prediction
& Minimize CE on next/masked token.
& Next-/masked-token pred.; LM; CE/NLL min.; aux reg.
& \scriptsize 4 \\

\rowcolor{AltGray}
& General LLM Advancement
& Improve reasoning, alignment, efficiency, robustness.
& Reasoning; alignment; eval.; efficiency; robustness; multi-domain
& \scriptsize 12 \\

%=========== 2. Alignment & safety ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Alignment \& safety objectives}\\
& Human-Preference Alignment
& Maximize learned reward; limit divergence.
& Pref. align; reward max.; safety-divergence reg.
& \scriptsize 1 \\

\rowcolor{AltGray}
& Hallucination \& Bias Mitigation
& Cut hallucinations/bias via grounding alignment.
& Hallucination det./mit.; x-modal align/ground; bias red.
& \scriptsize 0 \\

& General Safety \& Robustness
& Losses for safety, explainability, robust autonomy.
& Alignment; safety; efficiency; general.; explain.; autonomy
& \scriptsize 6 \\

\rowcolor{AltGray}
& Security \& Privacy Defense
& Defend attacks, watermark, erase concepts.
& Adv. robustness; watermark; backdoor/membership defense; privacy; concept erase; interp.
& \scriptsize 7 \\

%=========== 3. Adaptation & continual ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Adaptation \& continual-learning}\\
& Prompt / Self-training Adaptation
& Prompt/pseudo-label adapt for zero/few-shot.
& FM adapt; prompt/pseudo-label; zero-/few-shot OVR; robustness; domain gen.
& \scriptsize 10 \\

\rowcolor{AltGray}
& Retention-Regularized Fine-tuning
& Regularize fine-tuning to retain knowledge.
& Task loss + retention reg.; preserve knowledge; generalization
& \scriptsize 17 \\

%=========== 4. Multimodal ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Multimodal objectives}\\
& Unified Multimodal Representations
& Vision-language align, ground, reason.
& Unif. multimodal; V-L align; grounding; x-modal reason.; zero/few-shot; cont. adapt.
& \scriptsize 3 \\

\rowcolor{AltGray}
& Contrastive \& Masked Alignment
& Contrastive+masked for joint embeddings.
& X-modal contrast; masked recon.; joint class.; dist. align
& \scriptsize 13 \\

& 3D / Multi-view Generation
& Cross-modal loss for 3D-consistent views.
& Hi-fid 3D multi-view gen.; sparse 2D/text
& \scriptsize 19 \\

%=========== 5. Generative diffusion ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Generative diffusion objectives}\\
& Core Enhancement
& Faster, higher-quality diffusion via guidance.
& Accelerate train/inf.; guide/loss opt.; fidelity; diversity; control
& \scriptsize 16 \\

\rowcolor{AltGray}
& Noise-prediction \& Score-matching
& Train via noise pred., reconstr., ELBO.
& Noise pred denoise; recon. fid. min.; score/ELBO opt.
& \scriptsize 18 \\

& Video / Motion Diffusion
& Conditioned diffusion for coherent video.
& Hi-fid coherent video/motion synth.; control; prompt align
& \scriptsize 2 \\

\rowcolor{AltGray}
& Controllable Image Diffusion
& Steer image diffusion for fairness etc.
& Align; personalise; fairness; diversity; spatial; hi fid.; light train
& \scriptsize 5 \\

& Latent \& Denoising Regularization
& Extra denoise/latent loss.
& Denoise min.; latent align; cond. reg.; dist. fid. train
& \scriptsize 8 \\

%=========== 6. Policy-learning ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 6.\;Policy-learning \& RL}\\
& Multi-task Policy RL
& One policy via cloning+pref. RL.
& Multi-task policy; behavior/diffusion cloning; pref.-aligned RL; reward exp.
& \scriptsize 14 \\

%=========== 7. Optimization & efficiency ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 7.\;Optimization \& efficiency}\\
& Loss \& Representation Matching
& Minimize task loss, align distributions.
& Task combined losses; dist align; repr match; reg. opt.
& \scriptsize 11, 15 \\

\rowcolor{AltGray}
& Compute / Memory Efficiency
& Cut compute/memory, keep accuracy.
& Min. compute/memory/param cost; train/ft/inf.
& \scriptsize 9 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.07\linewidth}
      >{\raggedright\arraybackslash}p{0.24\linewidth}
      >{\raggedright\arraybackslash}X
      >{\raggedright\arraybackslash}p{0.27\linewidth}
      >{\centering\arraybackslash}p{0.07\linewidth}@{}}
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Pre-Training \& Representation Learning ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Pre-Training \& Representation Learning}\\
& 1.1 Contrastive/masked vision--language pre-training
& Learn aligned image--text embeddings before any task-specific tuning.
& ViT/CLIP contrastive/masked pretrain; strong aug.; $T{=}0.07$; 40--600\,ep finetune.
& \scriptsize 5 \\
\rowcolor{AltGray}
& 1.2 Adapter-aided diffusion image/video pre-training
& Freeze released checkpoints; add lightweight adapters to scale.
& Frozen ckpt + LoRA/prompt; AdamW + cos LR; prog-res; CF guidance.
& \scriptsize 13 \\

%=========== 2. Fine-Tuning \& Adaptation ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Fine-Tuning \& Adaptation}\\
& 2.1 Vision--language instruction tuning
& Turn a frozen VLM into an instruction follower.
& Image--text pretrain$\to$inst. tune; PEFT; opt. RLHF.
& \scriptsize 1 \\
\rowcolor{AltGray}
& 2.2 Parameter-efficient domain adaptation
& Keep backbone frozen; adapt via prompts/adapters only.
& Prompt/adapter/LoRA; distill or contrastive shift.
& \scriptsize 10 \\
& 2.3 Instruction SFT + retrieval alignment
& Align an LLM with retrieval and preferences.
& Multi-stage SFT; retrieval ctx; DPO/RLHF; rerank$\to$generate.
& \scriptsize 6 \\
\rowcolor{AltGray}
& 2.4 3-D coarse-to-fine diffusion adaptation
& Make diffusion/LLM backbones 3-D consistent.
& Alt. SDS/guidance; synth views; render-denoise distill.
& \scriptsize 4 \\
& 2.5 Video-diffusion adapter tuning
& Specialise image diffusion for temporal output.
& Temp/spatial adapters; latent denoise; low$\to$high-res.
& \scriptsize 7 \\
\rowcolor{AltGray}
& 2.6 Controllable diffusion sampling
& Add style/identity knobs without retraining core model.
& Var-score-recon losses; dyn. guidance; feature mod.
& \scriptsize 8 \\
& 2.7 Layout / prompt-conditioned diffusion
& Condition generation on structured layouts or text.
& LLM layout cond.; masked-attn sampling; coarse$\to$fine.
& \scriptsize 11 \\
\rowcolor{AltGray}
& 2.8 Composite-loss self-supervised fine-tuning
& Improve a backbone with multiple unsupervised signals.
& Mask/noise; contrast+recon+distill; EMA teacher.
& \scriptsize 15 \\
& 2.9 Pseudo-label self-training
& Self-train using synthetic multimodal labels.
& Synth labels (Diff/LLM/SAM); filter; adapter FT; contrast/distill.
& \scriptsize 16 \\

%=========== 3. Reinforcement Learning \& Control ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Reinforcement Learning \& Control}\\
& 3.1 Diffusion-backed policy optimisation
& Blend BC and RL signals for policy training.
& Traj samp; BC+PPO; Q-guided denoise; self-play.
& \scriptsize 0 \\
\rowcolor{AltGray}
& 3.2 Hierarchical planning \& embodied control
& Combine VLM/LLM skills with robotic policies.
& Skill seg; hier plan; RH control; real-time accel.
& \scriptsize 19 \\

%=========== 4. Efficiency \& Compression ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Efficiency \& Compression}\\
& 4.1 Model compression \& quantisation
& Shrink models with minimal retraining.
& Low-rank+sparse; mixed-prec.; prune+search.
& \scriptsize 2 \\
\rowcolor{AltGray}
& 4.2 Transformer training / inference acceleration
& Architectural and parallel tricks to cut runtime.
& Multi-dev partition; sparse/flash attn; KV prune; stride denoise.
& \scriptsize 9 \\
& 4.3 Hyper-parameter \& infrastructure optimisation
& Well-tuned schedules and distributed stacks.
& AdamW warm-cos LR; FP16/BF16; DeepSpeed; 100k--500k steps.
& \scriptsize 17 \\

%=========== 7. Safety \& Adversarial Robustness ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Safety \& Adversarial Robustness}\\
& 7.1 Jailbreak \& adversarial prompt synthesis
& Craft inputs that bypass safety guards.
& Harmful data; shadow model; grad token opt; synth prompt.
& \scriptsize 12 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.1\linewidth}  % Category (unchanged)
      >{\raggedright\arraybackslash}p{0.18\linewidth}  % Sub-category – moved slightly left and narrower
      >{\raggedright\arraybackslash}X                  % What is covered – gets the largest share
      >{\raggedright\arraybackslash}p{0.22\linewidth}  % Examples – now smaller
      >{\centering\arraybackslash}p{0.10\linewidth}@{}}% Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Vision & Imaging Sensors ===========
\rowcolor{CategoryBG}
% \cite{XuanlinLi2024Evaluating,TsungWeiKe2024D,XiangyuWang2025Towards,ShuaihangYuan2024Gamap,SuvirMirchandani2024So}
\multicolumn{5}{@{}l}{\bfseries 1.\;Vision \& Imaging Sensors }
\\
& 1.1 RGB cameras
& Monocular, stereo, multi-view, surround-view or panoramic cameras producing color frames; used for appearance-based perception.
& front/side/rear vehicle cameras, egocentric/wrist/-head cameras, aerial/on-board cameras
& \scriptsize 0, 1, 2, 3, 4, 6, 7, 9, 10, 11, 13, 14, 15, 16, 17, 18, 19 \\

\rowcolor{AltGray}
& 1.2 RGB-D cameras
& Active or structured-light cameras that output synchronized color + depth images.
& Intel RealSense, Azure Kinect, panoramic RGB-D rigs
& \scriptsize 3, 7, 10, 11, 13, 14, 17, 18, 19 \\

& 1.3 Event (neuromorphic) cameras
& Asynchronous sensors emitting per-pixel brightness changes with micro-second latency.
& DVS, DAVIS
& \scriptsize 9 \\

\rowcolor{AltGray}
& 1.4 Thermal / LWIR cameras
& Passive long-wave IR imagers for temperature or night-vision cues.
& Thermal cameras, LWIR DoFP polarization cameras
& \scriptsize 3, 14 \\

%=========== 2. Depth & Range Sensors ===========
\rowcolor{CategoryBG}
% \cite{AnushriDixit2024Perceive,TsungWeiKe2024D,ShuaihangYuan2024Gamap,XiangyuWang2025Towards,ZiwenZhuang2024Humanoid}
\multicolumn{5}{@{}l}{\bfseries 2.\;Depth \& Range Sensors }\\
& 2.1 LiDAR
& Spinning or solid-state laser scanners returning 3-D point-clouds.
& Multi-beam/spinning LiDAR, PolLidar wavefront lidar
& \scriptsize 3, 4, 5, 11, 13, 14, 16, 17 \\

\rowcolor{AltGray}
& 2.2 Time-of-Flight cameras
& Pulsed or continuous-wave light cameras computing per-pixel range.
& Indirect/monocular ToF depth cameras, AMCW-ToF
& \scriptsize 9, 14 \\

& 2.3 Radar
& mmWave / FMCW / 4-D imaging radars measuring range–Doppler or heat-maps.
& Automotive mmWave/FMCW, MIMO imaging radar
& \scriptsize 3, 4, 14 \\

%=========== 3. Proprioceptive Sensors ===========
\rowcolor{CategoryBG}
% \cite{LiruiWang2024Scaling,XiaoyuHuang2024Diffuseloco,YunlongSong2024Learning,HaoranHe2024Bridging,TsungWeiKe2024D}
\multicolumn{5}{@{}l}{\bfseries 3.\;Proprioceptive Sensors }\\
& 3.1 Joint \& wheel encoders
& Optical or magnetic sensors giving joint angle / wheel ticks.
& joint encoders, wheel encoders
& \scriptsize 3, 7, 8, 13, 16 \\

\rowcolor{AltGray}
& 3.2 IMUs
& 3-axis accelerometers \& gyros providing orientation/velocity.
& IMU, pose modules
& \scriptsize 3, 4, 7, 13, 16, 17 \\

& 3.3 Force / torque sensors
& Strain-gauge or multi-axis transducers measuring interaction forces.
& force–torque sensors, motor-current feedback
& \scriptsize 7, 13, 16, 19 \\

\rowcolor{AltGray}
& 3.4 Motor-current sensors
& Drive-current read-back for inferred load.
& motor-current feedback
& \scriptsize 19 \\

%=========== 4. Tactile & Contact Sensors ===========
\rowcolor{CategoryBG}
% \cite{ChongZhang2024Wococo,BinghaoHuang2024D,CarolinaHiguera2024Sparsh,JialiangZhao2024Transferable,LiruiWang2024Scaling}
\multicolumn{5}{@{}l}{\bfseries 4.\;Tactile \& Contact Sensors }\\
& 4.1 Vision-based tactile
& Camera-in-gel sensors capturing high-resolution surface contact.
& GelSight, Soft-Bubble
& \scriptsize 13 \\

\rowcolor{AltGray}
& 4.2 Pressure / tactile arrays
& Capacitive or resistive skins giving per-taxel pressure maps.
& force-torque/pressure arrays, contact sensors
& \scriptsize 7, 13 \\

%=========== 5. External Tracking & Global Localization ===========
\rowcolor{CategoryBG}
% \cite{KennethShaw2024Bimanual,ZipengFu2024Humanplus,RiaDoshi2024Scaling,SongmingLiu2025Rdt,JinWang2024Hypermotion}
\multicolumn{5}{@{}l}{\bfseries 5.\;External Tracking \& Global Localization }\\
& 5.1 Optical motion-capture systems
& Infra-red camera networks tracking reflective markers.
& VICON, optical marker rigs
& \scriptsize 3, 13, 14, 19 \\

\rowcolor{AltGray}
& 5.2 Wearable mocap devices
& Marker gloves or body suits for fine human-pose capture.
& motion-capture gloves, skeletal/hand markers
& \scriptsize 13, 19 \\

& 5.3 Radio-based positioning
& Satellite or UWB transceivers returning global coordinates.
& GPS, UWB beacons
& \scriptsize 3, 4, 16 \\

%=========== 6. Audio Sensors ===========
\rowcolor{CategoryBG}
% \cite{ZeyiLiu2024Maniwav,JingtongYue2025Roburcdet,KelinYu2024Mimictouch,XuanlinLi2024Evaluating,RuoxuanFeng2024Play}
\multicolumn{5}{@{}l}{\bfseries 6.\;Audio Sensors }\\
& 6.1 Microphones / audio arrays
& Mono or array microphones for speech / environmental sound.
& microphone audio inputs
& \scriptsize 3, 13, 19 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.10\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.18\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.29\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.10\linewidth}@{}}% Cluster
% ----- COLOURED HEADER (safe from row-banding) -----
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Ground-based mobile robots ===========
\rowcolor{CategoryBG}
% \cite{RiaDoshi2024Scaling,YuxingLong2024Instructnav,JingyunYang2024Equibot,NoriakiHirose2024Lelan,KuoHaoZeng2024Poliformer}
\multicolumn{5}{@{}l}{\bfseries 1.\;Ground-based mobile robots 
}\\
& 1.1 Small RC / off-road vehicles
& 1/10-scale cars, ATVs, skid-steer rovers for field tests
& RC cars/ATVs; small off-road vehicles
& \scriptsize 19 \\

\rowcolor{AltGray}
& 1.2 Kinematic vehicle models
& Bicycle/unicycle point-mass models (simulation-only)
& Simulated vehicle agents (kinematic/dynamic)
& \scriptsize 0 \\

%=========== 2. Aerial robots ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Aerial robots }\\
& 2.1 Quadrotors / drones
& Four-rotor UAVs with cameras, LiDAR, IMU
& Quadrotor UAVs; drones
& \scriptsize 11, 19 \\

%=========== 3. Legged & humanoid robots ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Legged \& humanoid robots}\\
& 3.1 Simulated legged agents
& Classic MuJoCo bodies for RL locomotion
& Hopper; HalfCheetah; Walker2d; Ant; Quadruped
& \scriptsize 11 \\

\rowcolor{AltGray}
& 3.2 Real quadrupeds \& hybrids
& Torque-controlled $\sim$12-DoF quadrupeds; wheel-leg hybrids
& ANYmal; Unitree A1/Go1; MIT Mini-Cheetah; wheel-leg hybrids
& \scriptsize 12 \\

& 3.3 Humanoids
& High-DoF bipeds/humanoids, often with articulated hands
& Humanoids/bipeds; SMPL-X mesh; simulated avatars
& \scriptsize 16 \\

%=========== 4. Manipulators & end-effectors ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Manipulators \& end-effectors}\\
& 4.1 Standard 6–7 DoF arms
& Fixed-base arms with two-finger or suction grippers
& UR5e; Sawyer; other 6–7 DoF arms
& \scriptsize 2 \\

\rowcolor{AltGray}
& 4.2 Franka-class agile arms
& 7-DoF Panda-style arms popular in RL/IL
& Franka Emika Panda; Robotiq; suction cups
& \scriptsize 3 \\

& 4.3 Mobile / dual-arm manipulators
& One or two arms on a wheeled base (bimanual possible)
& Mobile bases with dual arms; mobile manipulators
& \scriptsize 7, 11 \\

\rowcolor{AltGray}
& 4.4 Arm + dexterous hand
& Arms distinguished by multi-finger hands
& Shadow; Allegro; Adroit; LEAP; DeltaHand
& \scriptsize 16, 18 \\

%=========== 5. Soft & continuum robots ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 5.\;Soft \& continuum robots}\\
\rowcolors{1}{white}{AltGray}
& 5.1 Continuum / soft manipulators
& Deformable backbones, pneumatic/tendon actuation, soft skins \& grippers; tensegrity frames
& Soft continuum arm; soft gripper; compliant tensegrity structures
& \scriptsize 1 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.10\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.18\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.29\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.10\linewidth}@{}}% Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Direct joint-level outputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Direct joint-level outputs}\\
& 1.1 Joint state read-outs
& Instantaneous articulated joint positions, orientations, angles, velocities
& “joint positions \& orientations”; “joint angles”; “joint velocities”; “mesh deformations”
& \scriptsize 0, 1, 9 \\

\rowcolor{AltGray}
& 1.2 Joint command signals
& Low-level motor targets (torque / position / velocity) that drive joint motion
& “joint torque/position commands”; “continuous motor control signals”; “PD control torques”
& \scriptsize 7, 11, 12, 16, 17 \\

& 1.3 Joint motion trajectories
& Time-indexed sequences of joint states the robot follows
& “motion sequences over time”; “planned joint trajectories”; “optimised 6-DoF trajectories”
& \scriptsize 0, 1, 17 \\

%=========== 2. Rigid-body / end-effector pose outputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Rigid-body / end-effector pose outputs}\\
& 2.1 6-DoF body poses
& Position + orientation of whole robots, cameras or objects
& “6-DoF poses”; “rigid transformations”; “UAV 3-D position \& orientation”
& \scriptsize 6, 10, 16 \\

\rowcolor{AltGray}
& 2.2 End-effector pose + gripper
& Cartesian pose of manipulator tip plus gripper open/close state
& “6-DoF end-effector pose $(x,y,z,r,p,y)$”; “\texttt{gripper\_state} (open/close)”
& \scriptsize 4 \\

%=========== 3. Ground-vehicle / mobile-robot control outputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Ground-vehicle / mobile-robot control outputs}\\
& 3.1 Steering \& pedal commands
& Low-level automotive controls for heading and speed
& “\texttt{steering\_angle}”; “acceleration/throttle”; “brake”
& \scriptsize 3 \\

\rowcolor{AltGray}
& 3.2 Wheel / differential-drive velocities
& Body-frame linear \& angular velocity commands for wheels/actuators
& “linear \& angular velocity motor commands”; “wheel/actuator motions”
& \scriptsize 14 \\

& 3.3 Motion trajectories
& Pre-planned paths or waypoints for vehicle motion
& “robot/vehicle motion trajectories”; “position/orientation updates”
& \scriptsize 19, 16 \\

%=========== 4. Aerial-rotorcraft control outputs ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Aerial-rotorcraft control outputs}\\
& 4.1 Rotor thrust \& body-rate commands
& Per-rotor thrust/speed or body-rate inputs that place a UAV in 3-D space
& “rotor thrust/speed commands”; “collective thrust \& body-rate inputs”
& \scriptsize 6 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.1\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.18\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.29\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.10\linewidth}@{}}% Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Continuous Low-Level Actuation ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Continuous Low-Level Actuation}\\
& 1.1 Joint-space commands
& Direct numerical inputs to individual joints or actuators, bounded by hardware limits.
& joint torques/positions/velocities; high-dimensional joint commands; bounded control inputs; finger-joint configs; parametrised joint trajectories
& \scriptsize 0, 4, 6, 10, 12, 14, 18 \\

\rowcolor{AltGray}
& 1.2 Vehicle / body dynamics commands
& Low-level controls that change a mobile base, ground-vehicle or aerial body state.
& steering angle; throttle / acceleration; braking; linear \& angular velocity; body-rate thrust; speed/direction for locomotion; lane-keeping
& \scriptsize 0, 1, 7, 10, 12, 13, 15 \\

%=========== 2. Mid-Level Pose \& Trajectory Control ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Mid-Level Pose \& Trajectory Control}\\
& 2.1 End-effector \& gripper pose
& 6-DoF goals and time-parameterised trajectories for arms, grippers or aerial manipulators.
& continuous 6-DoF poses; pose deltas ($\Delta x$, $\Delta y$, $\Delta z$, $\Delta\text{roll}$, $\Delta\text{pitch}$, $\Delta\text{yaw}$); gripper open/close; gripper width/force; grasp trajectories
& \scriptsize 2, 6, 9, 10, 12, 14, 18 \\

\rowcolor{AltGray}
& 2.2 Base / waypoint trajectories
& Desired paths, way-points or velocity profiles for the robot body or ego vehicle.
& waypoint/path-goal selection; future trajectory sequences; base linear \& angular velocity commands; lane-change/merge trajectories
& \scriptsize 0, 1, 7, 10, 15, 19 \\

%=========== 3. High-Level Discrete Skills \& Behaviour Primitives ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;High-Level Discrete Skills \& Behaviour Primitives}\\
& 3.1 Manipulation skills
& Object-centred primitives that parameterise targets, forces or object states.
& grasp/pick; place/drop; push/pull; rotate/open/close; part deformation
& \scriptsize 0, 10, 18, 19 \\

\rowcolor{AltGray}
& 3.2 Locomotion \& navigation skills
& Discrete moves or gait switches for repositioning the whole robot.
& move\_forward/stop; turn\_left/turn\_right; gait switch; lane keeping/change; overtaking/merging; “go to X”
& \scriptsize 0, 1, 10, 15, 19 \\

& 3.3 Interaction \& instruction skills
& Multimodal actions expressed through gesture, speech or scene edits.
& gesture actions; speech actions; instructional guidance; scene editing commands
& \scriptsize 0 \\

\bottomrule
\end{tabularx}
\begin{tabularx}{\textwidth}{
  @{} >{\raggedright\arraybackslash}p{0.1\linewidth}  % Category
      >{\raggedright\arraybackslash}p{0.18\linewidth}  % Sub-category
      >{\raggedright\arraybackslash}X                  % What is covered
      >{\raggedright\arraybackslash}p{0.22\linewidth}  % Examples
      >{\centering\arraybackslash}p{0.10\linewidth}@{}}% Cluster
\toprule
\textbf{Category} & \textbf{Sub-category} & \textbf{What is covered} &
\textbf{Typical examples} & \textbf{\scriptsize Cluster} \\
\midrule

%=========== 1. Autonomous-driving & Mobile-vehicle scenes ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 1.\;Autonomous-driving \& Mobile-vehicle scenes}\\
& 1.1 On-road urban / suburban / rural driving
& Real or simulated road networks with traffic, road rules, and weather variation.
& urban roads; highways; intersections; traffic lights/signs; \dots
& \scriptsize 1, 2, 6, 9, 12, 13, 19 \\

\rowcolor{AltGray}
& 1.2 Off-road, cross-country \& planetary terrain
& Structured or unstructured natural terrains requiring ground-robot locomotion.
& uneven ground; sand; gravel; snow; \dots
& \scriptsize 11 \\

%=========== 2. Manipulation workspaces ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 2.\;Manipulation workspaces}\\
& 2.1 Basic household tabletop
& Small cluttered indoor bench for reach-scale manipulation.
& cluttered tabletop; household objects; articulated fixtures; \dots
& \scriptsize 0 \\

\rowcolor{AltGray}
& 2.2 Kitchen \& household benchmark suites
& Standardised kitchen/tabletop scenes from RLBench, Meta-World, FrankaKitchen, Habitat, Ravens, etc.
& kitchen counters; RLBench station; FrankaKitchen; \dots
& \scriptsize 14, 17 \\

& 2.3 Assembly \& insertion tables
& Contact-rich assembly surfaces with precisely shaped parts.
& assembly workspace; peg-hole joints; plug-socket joints; \dots
& \scriptsize 18 \\

\rowcolor{AltGray}
& 2.4 Shared lab / industrial workcells
& Planar or 3-D manipulation bays in labs or factories, often human-robot shared.
& lab work surfaces; human-robot zones; static \& dynamic obstacles; \dots
& \scriptsize 10 \\

%=========== 3. Embodied navigation & Scene-understanding worlds ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 3.\;Embodied navigation \& Scene-understanding worlds}\\
& 3.1 Multi-room home / office interiors
& Photorealistic or simulated domestic \& office floorplans for navigation and light manipulation.
& apartments; offices; corridors; dynamic changes; \dots
& \scriptsize 7 \\

\rowcolor{AltGray}
& 3.2 Large-scale mixed indoor-outdoor simulators
& Dynamic 3-D worlds with physics for point-goal, exploration, or social-navigation tasks.
& rooms; mazes; multiple agents; partial observability; \dots
& \scriptsize 15 \\

& 3.3 Object-rich mixed-reality scene sets
& Real + synthetic household, lab, or industrial spaces emphasising clutter \& diversity.
& household rooms; industrial floors; cluttered indoor scenes; \dots
& \scriptsize 4, 5, 8 \\

%=========== 4. Physics-centric control benchmarks ===========
\rowcolor{CategoryBG}
\multicolumn{5}{@{}l}{\bfseries 4.\;Physics-centric control benchmarks}\\
& 4.1 Classic locomotion \& manipulation suites
& Widely-used control benchmarks with domain-randomised dynamics.
& MuJoCo tasks; IsaacGym walkers; Robotarium arena; \dots
& \scriptsize 3 \\

\rowcolor{AltGray}
& 4.2 High-fidelity multi-physics platforms
& Environments that model contact, fluids, deformables \& human interaction in indoor/outdoor scenes.
& rigid-body scenes; deformable objects; fluid interaction; humans; \dots
& \scriptsize 16 \\

\bottomrule
\end{tabularx}
\begin{tabular}{|p{0.30\textwidth}|p{0.30\textwidth}|p{0.30\textwidth}|}
    \hline
    % --------------------------- Row 1 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/0_vision-language_pretraining,_zero-shot_learning,_cross-modal_retrieval.png}\par
        1.\;Vision-Language Pretraining, Zero-Shot Learning, Cross-Modal Retrieval
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/1_neural_radiance_fields_3d_gaussian_splatting_dynamic_scene_reconstruction.png}\par
        2.\;Neural Radiance Fields, 3D Gaussian Splatting, Dynamic Scene Reconstruction
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/2_neural_style_transfer,_diffusion-based_imagevideo_generation,_controllable_generative_editing.png}\par
        3.\;Neural Style Transfer, Diffusion-Based Generation, Controllable Editing
    \end{minipage}\\ \hline
    % --------------------------- Row 2 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/3_generative_adversarial_networks_image_inpainting_translation_disentangled_representation.png}\par
        4.\;GAN, Image Inpainting/Translation, Disentangled Representation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/4_embodied_navigation,_3d_vision-language_grounding,_scene_graph_generation.png}\par
        5.\;Embodied Navigation, 3D Vision-Language Grounding, Scene Graph Generation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/5_adversarial_robustness,_federated_learning,_deepfake_detection.png}\par
        6.\;Adversarial Robustness, Federated Learning, Deepfake Detection
    \end{minipage}\\ \hline
    % --------------------------- Row 3 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/6_3d_scene_generation,_neural_radiance_fields,_diffusion_models.png}\par
        7.\;3D Scene Generation, Neural Radiance Fields, Diffusion Models
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/7_multimodal_large_language_models_visual_grounding_reasoning,_benchmark_datasets.png}\par
        8.\;Multimodal Large Language Models, Visual Grounding \& Reasoning, Benchmark Datasets
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/8_3d_human_pose_estimation,_human-object_interaction,_transformer-based_motion_generation.png}\par
        9.\;3D Human Pose Estimation, Human-Object Interaction, Transformer Motion Generation
    \end{minipage}\\ \hline
    % --------------------------- Row 4 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/9_trajectory_prediction,_hd-maplane_generation,_data-driven_traffic_simulation.png}\par
        10.\;Trajectory Prediction, HD-Map/Lane Generation, Data-Driven Traffic Simulation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/10_3d_human_avatars,_neural_rendering,_pose-driven_animation.png}\par
        11.\;3D Human Avatars, Neural Rendering, Pose-Driven Animation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/11_anomaly_detection,_self-supervised_learning,_multimodal_vision.png}\par
        12.\;Anomaly Detection, Self-Supervised Learning, Multimodal Vision
    \end{minipage}\\ \hline
    % --------------------------- Row 5 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/12_event-based_vision,_computational_imaging,_depthhdr_reconstruction.png}\par
        13.\;Event-Based Vision, Computational Imaging, Depth/HDR Reconstruction
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/13_audio-visual_learning,_sign_language_processing,_gaze_estimation.png}\par
        14.\;Audio-Visual Learning, Sign Language Processing, Gaze Estimation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/14_image-video_matting,_trimapmask_guidance,_transformer-based_models.png}\par
        15.\;Image/Video Matting, Trimap/Mask Guidance, Transformer-Based Models
    \end{minipage}\\ \hline
    % --------------------------- Row 6 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/15_semi-supervised_segmentation,_pseudo-label_consistency,_medical_image_analysis.png}\par
        16.\;Semi-Supervised Segmentation, Pseudo-Label Consistency, Medical Image
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/16_6d_pose_estimation,_visual_localization,_equivariant_features.png}\par
        17.\;6D Pose Estimation, Visual Localization, Equivariant Features
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/17_depth_estimation,_stereo_matching,_3d_reconstruction.png}\par
        18.\;Depth Estimation, Stereo Matching, 3D Reconstruction
    \end{minipage}\\ \hline
    % --------------------------- Row 7 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/18_object_tracking,_transformer_models,_uav_surveillance.png}\par
        19.\;Object Tracking, Transformer Models, UAV Surveillance
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/19_lidar_point_clouds,_3d_object_detection,_semantic_segmentation.png}\par
        20.\;LiDAR Point Clouds, 3D Object Detection, Semantic Segmentation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/20_temporal_action_localization,_video_representation_learning,_multimodal_reasoning.png}\par
        21.\;Temporal Action Localization, Video Representation Learning, Multimodal Reasoning
    \end{minipage}\\ \hline
    % --------------------------- Row 8 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/21_imagevideo_restoration,_neural_compression,_diffusion_models.png}\par
        22.\;Image/Video Restoration, Neural Compression, Diffusion Models
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/22_few-shot_learning,_continual_learning,_object_detection.png}\par
        23.\;Few-Shot Learning, Continual Learning, Object Detection
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/23_domain_adaptation,_domain_generalization,_test-time_adaptation.png}\par
        24.\;Domain Adaptation, Domain Generalization, Test-Time Adaptation
    \end{minipage}\\ \hline
    % --------------------------- Row 9 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/24_correspondence,_registration,_optical_flow.png}\par
        25.\;Correspondence, Registration, Optical Flow
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/25_person_re-identification,_domain_generalization,_large-scale_datasets.png}\par
        26.\;Person Re-Identification, Domain Generalization, Large-Scale Datasets
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/26_adversarial_robustness,_long-tailed_recognition,_out-of-distribution_detection.png}\par
        27.\;Adversarial Robustness, Long-Tailed Recognition, Out-of-Distribution Detection
    \end{minipage}\\ \hline
    % --------------------------- Row 10 ------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/27_representation_learning,_knowledge_distillation,_explainability.png}\par
        28.\;Representation Learning, Knowledge Distillation, Explainability
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/28_efficient_vision_transformers,_neural_architecture_compression,_sparsequantized_nas.png}\par
        29.\;Efficient ViT, Neural Architecture Compression, Sparse/Quantized NAS
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/cvpr/29_object_detection,_semantic_segmentation,_self-supervised_learning.png}\par
        30.\;Object Detection, Semantic Segmentation, Self-Supervised Learning
    \end{minipage}\\ \hline
    \end{tabular}
\begin{tabular}{|p{0.30\textwidth}|p{0.30\textwidth}|p{0.30\textwidth}|}
    \hline
    % --------------------------- Row 1 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/0_legged_locomotion,_reinforcement_learning,_sim-to-real_transfer.png}\par
        1.\;Legged Locomotion, Reinforcement Learning, Sim-to-Real Transfer
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/1_teleoperation,_dexterous_manipulation,_low-cost_open-source_robotics.png}\par
        2.\;Teleoperation, Dexterous Manipulation, Low-Cost Open-Source Robotics
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/2_language-conditioned_manipulation,_vision-language-action_models,_3d_scene_grounding.png}\par
        3.\;Language-Conditioned Manipulation, Vision-Language-Action Models, 3D Scene Grounding
    \end{minipage}\\ \hline
    % --------------------------- Row 2 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/3_llm-robotics_integration,_open-vocabulary_scene_mapping,_language-driven_task_planning.png}\par
        4.\;LLM-Robotics Integration, Open-Vocabulary Scene Mapping, Language-Driven Task Planning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/4_large-scale_robotic_datasets,_simulation_environments,_cross-embodiment_learning.png}\par
        5.\;Large-Scale Robotic Datasets, Simulation Environments, Cross-Embodiment Learning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/5_diffusion_policies,_equivariant_learning,_robotic_manipulation.png}\par
        6.\;Diffusion Policies, Equivariant Learning, Robotic Manipulation
    \end{minipage}\\ \hline
    % --------------------------- Row 3 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/6_state-estimation,_learning-based-slam,_implicit-3d-mapping.png}\par
        7.\;State Estimation, Learning-Based SLAM, Implicit 3D Mapping
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/7_video_imitation_learning,_dexterous_bimanual_manipulation,_object-centric_affordances.png}\par
        8.\;Video Imitation Learning, Dexterous Bimanual Manipulation, Object-Centric Affordances
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/8_dexterous_manipulation,_learning-based_control,_sim-to-real_transfer.png}\par
        9.\;Dexterous Manipulation, Learning-Based Control, Sim-to-Real Transfer
    \end{minipage}\\ \hline
    % --------------------------- Row 4 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/9_interactive_robot_learning,_assistive_feeding,_user_preference_adaptation.png}\par
        10.\;Interactive Robot Learning, Assistive Feeding, User Preference Adaptation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/10_learning-based_terrain_traversability,_proprioceptive_state_estimation,_off-road_robot_navigation.png}\par
        11.\;Learning-Based Terrain Traversability, Proprioceptive State Estimation, Off-Road Robot Navigation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/11_mapless_navigation,_semantic-topological_memory,_deep_learning_exploration.png}\par
        12.\;Mapless Navigation, Semantic-Topological Memory, Deep Learning Exploration
    \end{minipage}\\ \hline
    % --------------------------- Row 5 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/12_tactile_sensing,_multimodal_perception,_contact-rich_manipulation.png}\par
        13.\;Tactile Sensing, Multimodal Perception, Contact-Rich Manipulation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/13_deep_reinforcement_learning,_sim-to-real_transfer,_robust_robot_control.png}\par
        14.\;Deep Reinforcement Learning, Sim-to-Real Transfer, Robust Robot Control
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/14_quadrotor_control,_learning-based_model_predictive_control,_agile_flight.png}\par
        15.\;Quadrotor Control, Learning-Based Model Predictive Control, Agile Flight
    \end{minipage}\\ \hline
    % --------------------------- Row 6 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/15_motion_planning,_manifold_geometry,_learning-based_optimization.png}\par
        16.\;Motion Planning, Manifold Geometry, Learning-Based Optimization
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/16_tamp,_skill-hierarchy,_long-horizon-manipulation.png}\par
        17.\;TAMP, Skill Hierarchy, Long-Horizon Manipulation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/17_6-dof_grasping,_equivariant_neural_representations,_sim-to-real_transfer.png}\par
        18.\;6-DoF Grasping, Equivariant Neural Representations, Sim-to-Real Transfer
    \end{minipage}\\ \hline
    % --------------------------- Row 7 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/18_imitation_learning,_robotic_manipulation,_data_efficiency.png}\par
        19.\;Imitation Learning, Robotic Manipulation, Data Efficiency
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/19_deformable_object_manipulation,_learning-based_dynamics_modeling,_particle-based_3d_representations.png}\par
        20.\;Deformable Object Manipulation, Learning-Based Dynamics Modeling, Particle-Based 3D Representations
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/20_human-robot_collaboration,_interactive_learning,_proactive_assistance.png}\par
        21.\;Human-Robot Collaboration, Interactive Learning, Proactive Assistance
    \end{minipage}\\ \hline
    % --------------------------- Row 8 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/21_multi-robot_exploration,_uncertainty_modeling,_risk-aware_planning.png}\par
        22.\;Multi-Robot Exploration, Uncertainty Modeling, Risk-Aware Planning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/22_safe_reinforcement_learning,_control_barrier_functions,_reachability_analysis.png}\par
        23.\;Safe Reinforcement Learning, Control Barrier Functions, Reachability Analysis
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/23_robot_co-design,_differentiable_simulation,_soft_robotics.png}\par
        24.\;Robot Co-Design, Differentiable Simulation, Soft Robotics
    \end{minipage}\\ \hline
    % --------------------------- Row 9 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/24_pose_estimation,_slam_mapping,_point_cloud_registration.png}\par
        25.\;Pose Estimation, SLAM Mapping, Point Cloud Registration
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/25_3d_object_detection,_multi-sensor_fusion,_autonomous_driving.png}\par
        26.\;3D Object Detection, Multi-Sensor Fusion, Autonomous Driving
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/26_vision-based_manipulation,_object-centric_scene_representations,_affordance-driven_rearrangement.png}\par
        27.\;Vision-Based Manipulation, Object-Centric Scene Representations, Affordance-Driven Rearrangement
    \end{minipage}\\ \hline
    % --------------------------- Row 10 ------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/27_offline_reinforcement_learning,_robotic_skill_learning,_continual_adaptation.png}\par
        28.\;Offline Reinforcement Learning, Robotic Skill Learning, Continual Adaptation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/28_trajectory_prediction,_safety-critical_scenario_generation,_autonomous_driving_simulation.png}\par
        29.\;Trajectory Prediction, Safety-Critical Scenario Generation, Autonomous Driving Simulation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/rss_corl/29_robotic_reinforcement_learning,_skill-based_manipulation,_sample-efficient_learning.png}\par
        30.\;Robotic Reinforcement Learning, Skill-Based Manipulation, Sample-Efficient Learning
    \end{minipage}\\ \hline
    \end{tabular}
\begin{tabular}{|p{0.30\textwidth}|p{0.30\textwidth}|p{0.30\textwidth}|}
    \hline
    % --------------------------- Row 1 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/0_llm_evaluation,_alignment_methods,_human_feedback.png}\par
        1.\;LLM Evaluation, Alignment Methods, Human Feedback
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/1_llm_agents,_interactive_planning,_theory_of_mind.png}\par
        2.\;LLM Agents, Interactive Planning, Theory of Mind
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/2_large_language_models,_mathematical_reasoning,_chain-of-thought_prompting.png}\par
        3.\;Large Language Models, Mathematical Reasoning, Chain-of-Thought Prompting
    \end{minipage}\\ \hline
    % --------------------------- Row 2 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/3_adversarial_robustness,_backdoor_attacks,_privacy_preservation.png}\par
        4.\;Adversarial Robustness, Backdoor Attacks, Privacy Preservation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/4_hallucination,_knowledge_editing,_calibration.png}\par
        5.\;Hallucination, Knowledge Editing, Calibration
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/5_dense_retrieval,_open-domain_question_answering,_retrieval-augmented_generation.png}\par
        6.\;Dense Retrieval, Open-Domain Question Answering, Retrieval-Augmented Generation
    \end{minipage}\\ \hline
    % --------------------------- Row 3 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/6_continual_learning,_instruction_tuning,_in-context_learning.png}\par
        7.\;Continual Learning, Instruction Tuning, In-Context Learning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/7_vision-language,_multimodal_pretraining,_cross-modal_reasoning.png}\par
        8.\;Vision-Language, Multimodal Pretraining, Cross-Modal Reasoning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/8_parameter-efficient_fine-tuning,_model_compression,_large_language_models.png}\par
        9.\;Parameter-Efficient Fine-Tuning, Model Compression, Large Language Models
    \end{minipage}\\ \hline
    % --------------------------- Row 4 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/9_misinformation_detection,_ai-generated_text_detection,_llm_value_alignment.png}\par
        10.\;Misinformation Detection, AI-Generated Text Detection, LLM Value Alignment
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/10_code_generation,_large_language_models,_benchmark_evaluation.png}\par
        11.\;Code Generation, Large Language Models, Benchmark Evaluation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/11_speech_translation,_multimodal_learning,_low-resource_speech.png}\par
        12.\;Speech Translation, Multimodal Learning, Low-Resource Speech
    \end{minipage}\\ \hline
    % --------------------------- Row 5 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/12_low-resource_languages,_multilingual_language_models,_cross-lingual_transfer.png}\par
        13.\;Low-Resource Languages, Multilingual Language Models, Cross-Lingual Transfer
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/13_transformer_efficiency,_long-context_modeling,_adaptive_computation.png}\par
        14.\;Transformer Efficiency, Long-Context Modeling, Adaptive Computation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/14_social_bias,_debiasing,_fairness_evaluation.png}\par
        15.\;Social Bias, Debiasing, Fairness Evaluation
    \end{minipage}\\ \hline
    % --------------------------- Row 6 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/15_style_transfer,_controllable_text_generation,_disentangled_representations.png}\par
        16.\;Style Transfer, Controllable Text Generation, Disentangled Representations
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/16_hatespeechdetection,_empatheticdialogue,_multimodalanalysis.png}\par
        17.\;Hate Speech Detection, Empathetic Dialogue, Multimodal Analysis
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/17_na.png}\par
        18.\;N/A
    \end{minipage}\\ \hline
    % --------------------------- Row 7 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/18_fact_verification,_misinformation_detection,_evidence_retrieval.png}\par
        19.\;Fact Verification, Misinformation Detection, Evidence Retrieval
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/19_knowledge_graph_embedding,_event_causality_reasoning,_temporal_knowledge_reasoning.png}\par
        20.\;Knowledge Graph Embedding, Event Causality Reasoning, Temporal Knowledge Reasoning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/20_interpretability,_counterfactual_augmentation,_few-shot_prompt_tuning.png}\par
        21.\;Interpretability, Counterfactual Augmentation, Few-Shot Prompt Tuning
    \end{minipage}\\ \hline
    % --------------------------- Row 8 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/21_evaluation_metrics,_data_augmentation,_figurative_language.png}\par
        22.\;Evaluation Metrics, Data Augmentation, Figurative Language
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/22_sentiment_analysis,_emotion_recognition,_argument_mining.png}\par
        23.\;Sentiment Analysis, Emotion Recognition, Argument Mining
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/23_text-to-sql,_table_question_answering,_data-to-text_generation.png}\par
        24.\;Text-to-SQL, Table Question Answering, Data-to-Text Generation
    \end{minipage}\\ \hline
    % --------------------------- Row 9 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/24_summarization,_evaluation,_keyphrase.png}\par
        25.\;Summarization, Evaluation, Keyphrase
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/25_neural_machine_translation,_knowledge_distillation,_multilingual_modeling.png}\par
        26.\;Neural Machine Translation, Knowledge Distillation, Multilingual Modeling
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/26_syntactic_parsing,_compositional_generalization,_language_model_probing.png}\par
        27.\;Syntactic Parsing, Compositional Generalization, Language Model Probing
    \end{minipage}\\ \hline
    % --------------------------- Row 10 ------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/27_dialogue_systems,_response_generation,_dialogue_state_tracking.png}\par
        28.\;Dialogue Systems, Response Generation, Dialogue State Tracking
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/28_multilingual_representation_learning,_sentence_embeddings,_contrastive_learning.png}\par
        29.\;Multilingual Representation Learning, Sentence Embeddings, Contrastive Learning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/nlp_topics/29_named_entity_recognition,_relation_extraction,_event_extraction.png}\par
        30.\;Named Entity Recognition, Relation Extraction, Event Extraction
    \end{minipage}\\ \hline
    \end{tabular}
\begin{tabular}{|p{0.30\textwidth}|p{0.30\textwidth}|p{0.30\textwidth}|}
    \hline
    % --------------------------- Row 1 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/0_program_synthesis,_code_generation,_theorem_proving.png}\par
        1.\;Program Synthesis, Code Generation, Theorem Proving
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/1_vision-language_reasoning,_knowledge_graph_learning,_compositional_generalization.png}\par
        2.\;Vision-Language Reasoning, Knowledge Graph Learning, Compositional Generalization
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/2_language-modeling,_retrieval-augmentation,_representation-learning.png}\par
        3.\;Language Modeling, Retrieval Augmentation, Representation Learning
    \end{minipage}\\ \hline
    % --------------------------- Row 2 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/3_generative_modeling,_image_synthesisediting,_diffusion-based_methods.png}\par
        4.\;Generative Modeling, Image Synthesis \& Editing, Diffusion-Based Methods
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/4_3d_shape_generation,_neural_implicit_representations,_point_cloud_reconstruction.png}\par
        5.\;3D Shape Generation, Neural Implicit Representations, Point-Cloud Reconstruction
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/5_dialogue_systems,_multi-agent_collaboration,_reinforcement_learning.png}\par
        6.\;Dialogue Systems, Multi-Agent Collaboration, Reinforcement Learning
    \end{minipage}\\ \hline
    % --------------------------- Row 3 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/6_adversarial_robustness,_machine_unlearning,_differential_privacy.png}\par
        7.\;Adversarial Robustness, Machine Unlearning, Differential Privacy
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/7_efficient-transformer-architectures,_parameter-efficient-fine-tuning,_multilingual-adaptation.png}\par
        8.\;Efficient Transformer Architectures, Parameter-Efficient Fine-Tuning, Multilingual Adaptation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/8_video_understanding,_temporal_modeling,_3d_perception.png}\par
        9.\;Video Understanding, Temporal Modeling, 3D Perception
    \end{minipage}\\ \hline
    % --------------------------- Row 4 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/9_equivariant_gnns,_3d_molecular_generation,_drug_discovery.png}\par
        10.\;Equivariant GNNs, 3D Molecular Generation, Drug Discovery
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/10_sparse_network_pruning,_embedding_compression,_recommendation_systems.png}\par
        11.\;Sparse Network Pruning, Embedding Compression, Recommendation Systems
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/11_vision_transformers,_object_detection,_self-supervised_learning.png}\par
        12.\;Vision Transformers, Object Detection, Self-Supervised Learning
    \end{minipage}\\ \hline
    % --------------------------- Row 5 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/12_combinatorial_optimization,_causal_inference,_bayesian_optimization.png}\par
        13.\;Combinatorial Optimization, Causal Inference, Bayesian Optimization
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/13_embodied_ai,_robotic_manipulation,_differentiable_simulation.png}\par
        14.\;Embodied AI, Robotic Manipulation, Differentiable Simulation
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/14_multi-agent_reinforcement_learning,_bandit_algorithms,_game-theoretic_learning.png}\par
        15.\;Multi-Agent RL, Bandit Algorithms, Game-Theoretic Learning
    \end{minipage}\\ \hline
    % --------------------------- Row 6 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/15_recurrent_neural_networks,_neuroscience-inspired_modeling,_theoretical_analysis.png}\par
        16.\;Recurrent Neural Networks, Neuroscience-Inspired Modeling, Theoretical Analysis
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/16_text-to-speech,_audio-visual,_diffusion.png}\par
        17.\;Text-to-Speech, Audio-Visual, Diffusion
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/17_generative_modeling,_optimal_transport,_diffusion_models.png}\par
        18.\;Generative Modeling, Optimal Transport, Diffusion Models
    \end{minipage}\\ \hline
    % --------------------------- Row 7 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/18_neural_differential_equations,_physics-informed_operator_learning,_spatiotemporal_forecasting.png}\par
        19.\;Neural Differential Equations, Physics-Informed Operator Learning, Spatiotemporal Forecasting
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/19_nonconvex_optimization,_stochastic_gradient_methods,_convergence_analysis.png}\par
        20.\;Non-Convex Optimization, Stochastic Gradient Methods, Convergence Analysis
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/20_federated_learning,_differential_privacy,_robust_optimization.png}\par
        21.\;Federated Learning, Differential Privacy, Robust Optimization
    \end{minipage}\\ \hline
    % --------------------------- Row 8 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/21_graph_neural_networks,_expressivity,_robustness.png}\par
        22.\;Graph Neural Networks, Expressivity, Robustness
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/22_equivariant_neural_networks,_group_symmetry,_geometric_deep_learning.png}\par
        23.\;Equivariant Neural Networks, Group Symmetry, Geometric Deep Learning
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/23_uncertainty_estimation,_conformal_prediction,_model_interpretability.png}\par
        24.\;Uncertainty Estimation, Conformal Prediction, Model Interpretability
    \end{minipage}\\ \hline
    % --------------------------- Row 9 -------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/24_contrastive_learning,_disentangled_representations,_clustering.png}\par
        25.\;Contrastive Learning, Disentangled Representations, Clustering
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/25_adversarial_robustness,_backdoor_attacks,_model_security.png}\par
        26.\;Adversarial Robustness, Backdoor Attacks, Model Security
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/26_continual_learning,_few-shot_learning,_domain_adaptation.png}\par
        27.\;Continual Learning, Few-Shot Learning, Domain Adaptation
    \end{minipage}\\ \hline
    % --------------------------- Row 10 ------------------------------
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/27_robustness,_knowledge_distillation,_distribution_shift.png}\par
        28.\;Robustness, Knowledge Distillation, Distribution Shift
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/28_reinforcement_learning,_offline_learning,_sample_efficiency.png}\par
        29.\;Reinforcement Learning, Offline Learning, Sample Efficiency
    \end{minipage} &
    \begin{minipage}[t]{\linewidth}\centering
        \includegraphics[width=0.9\linewidth]{Figures/ml_topics/29_network_pruning,_low-precision_quantization,_efficient_architecture_search.png}\par
        30.\;Network Pruning, Low-Precision Quantization, Efficient Architecture Search
    \end{minipage}\\ \hline
    \end{tabular}
